QCD and QED Corrections to Higgs Boson Production in Charged Current $ep$ Scattering

First order QCD and leading QED corrections to Higgs boson production in the channel $e^-p \to \nu H^0 X; H^0 \to b\bar{b}$ are calculated for the kinematical conditions at LEP $\otimes$ LHC ($\sqrt{s} = 1360 \GeV$) and the interesting mass range $80 < M_H < 150 \GeV$. In the DIS scheme the QCD corrections (not including the corrections to the branching ratio, which are well-known) are found to be about 1\% for the total cross section and $-13\%$ to $-10\%$ for the observable cross section as defined by appropriate cuts. The latter results depend on the definition of these cuts. The QED corrections amount to about $-5\%$. Also obtainable with anonymous ftp from gluon.hep.physik.uni-muenchen.de.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%)]}
%%%%%%%%%%%%%end of LaTeX file%%%%%%%%%%%%%
%start of PostScript figures (300dpi only)%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: higgs3.dvi
%%Pages: 9 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: axodraw.ps
/axodict 50 dict def
axodict begin

/arrowdown
{
    newpath
        0 -2.5 moveto                       % Arrow is a triangle
        2 5 rlineto
        -4 0 rlineto
        2 -5 rlineto
    closepath fill                          % and it is filled
}def


/arrowup
{
    newpath
        0 2.5 moveto                       % Arrow is a triangle
        2 -5 rlineto
        -4 0 rlineto
        2 5 rlineto
    closepath fill                          % and it is filled
}def


/arrowright
{
    newpath
        2.5 0 moveto                       % Arrow is a triangle
        -5 2 rlineto
        0 -4 rlineto
        5 2 rlineto
    closepath fill                          % and it is filled
}def


/gluon
{
    gsave

    dup scale
    /width exch def
    /num exch def
    /ampi exch def
    /dy exch def /dx exch def
    /y1 exch def /x1 exch def
    /dy dy y1 sub def
    /dx dx x1 sub def

    width setlinewidth
    /dr dx dx mul dy dy mul add sqrt def

    x1 y1 translate
    dy dx atan rotate

    /num num 0.5 sub round def
    /inc dr num 2 mul 2 add div def         % increment per half winding
    /amp8 ampi 0.9 mul def
    amp8 0 lt {/amp8 amp8 neg def} if

    /x1 inc 2 mul def

    newpath
        0 0 moveto
        inc 0.1 mul ampi 0.5 mul inc 0.5 mul ampi inc 1.4 mul ampi curveto
        x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto

        2 1 num {
            pop
            x1 amp8 sub dup ampi neg exch ampi dup x1 inc add exch curveto
            /x1 x1 inc dup add add def
            x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto
        } for

        x1 amp8 sub dup ampi neg exch ampi dup x1 inc 0.6 mul add exch curveto
        x1 inc 1.5 mul add ampi dr inc 0.1 mul sub ampi 0.5 mul dr 0 curveto
    stroke

    grestore
}def


/photon
{
    gsave

    dup scale
    /width exch def
    /num exch def
    /ampi exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dy y2 y1 sub def
    /dx x2 x1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth

    x1 y1 translate
    dy dx atan rotate
    /num num 2 mul 0.5 sub round def
    /x2 dr num div def
    /pi 3.141592 def
    /sign 1 def
    1 1 num {
        pop
        newpath
        0 0 moveto
        4 3 div x2 mul pi div dup neg x2 add
        4 3 div ampi sign mul mul dup 3 1 roll
        x2 0 curveto
        stroke
        /sign sign neg def
        x2 0 translate
    } for

    grestore
}def


/photonarc
{
    gsave

    dup scale
    /width exch def
    /num exch def
    /ampli exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    translate       % The center of the circle is now the origin
    width setlinewidth

    /num num 2 mul round def    % number of half wiggles
    arcend arcstart lt { /arcend arcend 360 add def } if
    /arcend arcend arcstart sub num div def    % phi
    arcstart rotate
    /arcstart arcend 2 div def                 % phi/2
    /cp arcend cos def
    /sp arcend sin def
    /cp2 arcstart cos def
    /sp2 arcstart sin def

    newpath
    1 1 num {
        pop
        radius 0 moveto
        /beta radius arcend mul 180 ampli mul div def
        /tt sp cp beta mul sub cp sp beta mul add div def
        /amp1 radius ampli add 8 mul beta cp2 mul sp2 sub mul beta 4 cp add mul
            tt cp mul 3 mul sp 4 mul sub add radius mul sub
            beta tt sub 3 mul div def           % this is x2
        radius ampli add 8 mul cp2 mul 1 cp add radius mul sub 3 div amp1 sub
            dup radius sub beta mul             % x1,y1
        amp1 dup radius cp mul sub tt mul radius sp mul add     % x2,y2
        radius cp mul radius sp mul             % x3 y3
                curveto
        /ampli ampli neg def
        arcend rotate
    } for
    stroke

    grestore
}def


/gluearc
{
    gsave
    dup scale
    /width exch def
    /num exch def
    /ampi exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth
    translate                               % move to center of circle
    arcstart rotate                         % segment starts at zero
    /darc arcend arcstart sub def           % argsegment
    /dr darc 180 div 3.141592 mul radius mul def  % length of segment.
    /const darc dr div def                  % conversion constant

    /num num 0.5 sub round def
    /inc dr num 2 mul 2 add div def         % increment per half winding

    /amp8 ampi 0.9 mul def
    /amp1 radius ampi add def
    /amp2 radius ampi sub def
    /amp3 radius ampi 2 div add def
    /amp4 amp1 inc amp8 add const mul cos div def
    /amp5 amp2 amp8 const mul cos div def
    /amp6 amp1 inc 0.6 mul amp8 add const mul cos div def
    /amp7 amp1 inc 0.9 mul const mul cos div def
    amp8 0 lt {/amp8 amp8 neg def} if

    /x1 inc 2 mul def

    newpath
        radius 0 moveto

        inc 0.1 mul const mul dup cos amp3 mul exch sin amp3 mul
        inc 0.5 mul const mul dup cos amp7 mul exch sin amp7 mul
        inc 1.4 mul const mul dup cos amp1 mul exch sin amp1 mul
            curveto
        x1 amp8 add const mul dup cos amp6 mul exch sin amp6 mul
        x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
        x1 const mul dup cos amp2 mul exch sin amp2 mul
            curveto

        2 1 num {
            pop
            x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
            x1 amp8 sub const mul dup cos amp4 mul exch sin amp4 mul
            x1 inc add const mul dup cos amp1 mul exch sin amp1 mul
                curveto
            /x1 x1 inc dup add add def
            x1 amp8 add const mul dup cos amp4 mul exch sin amp4 mul
            x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
            x1 const mul dup cos amp2 mul exch sin amp2 mul
                curveto
        } for

        x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
        x1 amp8 sub const mul dup cos amp6 mul exch sin amp6 mul
        x1 inc 0.6 mul add const mul dup cos amp1 mul exch sin amp1 mul
            curveto
        x1 inc 1.5 mul add const mul dup cos amp7 mul exch sin amp7 mul
        dr inc 0.1 mul sub const mul dup cos amp3 mul exch sin amp3 mul
        dr const mul dup cos radius mul exch sin radius mul
        curveto
    stroke

    grestore
}def


/arrowarc
{
    gsave
    dup scale
    /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    arcstart arcend gt {
        /arcend arcend 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
    arrowup
    grestore
}def


/longarrowarc
{
    gsave
    dup scale
    /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart arcend gt {
        /arcend arcend 360 add def } if
    /arcmid 900 3.14159 div radius div def  % discount for 5 points
    newpath 0 0 radius arcstart arcend arcmid sub arc stroke
    arcend arcmid 2 div sub rotate          % middle of arrow
    radius 0 translate                      % move to it
    arrowup
    grestore
}def


/dasharrowarc
{
    gsave
    dup scale
    /width exch def
    /dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack

    arcend1 arcstart1 lt { /arcend1 arcend1 360 add def } if
    /arcmid1 arcend1 arcstart1 add 2 div def

    0 0 radius arcstart1 arcmid1 dsize width 1 dashcarc
    0 0 radius arcmid1 arcend1 dsize width 1 dashcarc
    arcmid1 rotate
    radius 0 translate
    arrowup
    grestore
}def


/arrowarcn
{
    gsave
    dup scale
    /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arcn stroke
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
    arrowdown
    grestore
}def


/longarrowarcn
{
    gsave
    dup scale
    /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
    /arcmid 900 3.14159 div radius div def  % correction for a 5 point arrow
    newpath 0 0 radius arcstart arcend arcmid add arcn stroke
    arcend arcmid 2 div add rotate          % middle of arrow
    radius 0 translate                      % move to it
    arrowdown
    grestore
}def


/dasharrowarcn
{
    gsave
    dup scale
    /width exch def
    /dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    arcstart1 arcend1 lt {
        /arcstart1 arcstart1 360 add def } if
    /arcmid1 arcstart1 arcend1 add 2 div def
    0 0 radius arcmid1 arcstart1 dsize width 1 dashcarc
    0 0 radius arcend1 arcmid1 dsize width 1 dashcarc
    arcmid1 rotate
    radius 0 translate
    arrowdown
    grestore
}def


/arrowline
{
    gsave
    dup scale
    /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth
    x1 y1 translate
    newpath
        0 0 moveto
        dx dy rlineto
    stroke
    dy dx atan rotate
    dr 2.0 div 0 translate
    arrowright
    grestore
}def


/longarrow
{
    gsave
    dup scale
    /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def

    width setlinewidth
    x1 y1 translate
    dy dx atan rotate
    newpath
        0 0 moveto
        dr 5 sub 0 rlineto
    stroke
    dr 2.5 sub 0 translate
    arrowright
    grestore
}def


/dasharrowline
{
    gsave
    dup scale
    /width exch def
    /dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt 2 div def

    width setlinewidth
    x1 y1 translate
    dy dx atan rotate

    0 0 dr 0 dsize width 1 dashline
    dr 0 translate
    0 0 dr 0 dsize width 1 dashline
    arrowright
    grestore
}def


/line
{
    gsave
    dup scale
    /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

    width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
    grestore
}def


/dashline
{
    gsave
    dup scale
    /width exch def
    /dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /r y2 y1 sub dup mul x2 x1 sub dup mul add sqrt def
    /dsize r dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
    r exch div def
    [dsize dsize] 0 setdash

    width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
    grestore
}def


/carc
{
    gsave
    dup scale
    /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    grestore
}def


/dashcarc
{
    gsave
    dup scale
    /width exch def
    /dsize exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def

    width setlinewidth

    translate                               % x and y are still on stack
    /dr arcend arcstart sub dup 0 lt { 360 add } if
        3.14159 mul 180 div radius mul def
    /dsize dr dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
    dr exch div def
    [dsize dsize] 0 setdash

    newpath 0 0 radius arcstart arcend arc stroke
    grestore
}def


/vertex
{
    gsave
    dup scale
    /dotsize exch def
    translate
    newpath
        0 0 dotsize 0 360 arc
    0 setgray fill stroke
    grestore
}def


/bcirc
{
    gsave
    dup scale
    /width exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack

    1 setgray
    newpath 0 0 radius 0 360 arc fill
    0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/gcirc
{
    gsave
    dup scale
    /width exch def
    /gcolor exch def
    /radius exch def

    width setlinewidth
    translate                               % x and y are still on stack

    1 setgray
    newpath 0 0 radius 0 360 arc fill
    gcolor setgray
    newpath 0 0 radius 0 360 arc fill
    0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
}def


/box
{
    gsave
    dup scale
    /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

    width setlinewidth
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
    grestore
}def


/bbox
{
    gsave
    dup scale
    /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

    width setlinewidth
    1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
    0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
    grestore
}def


/gbox
{
    gsave
    dup scale
    /width exch def
    /gcolor exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def

    width setlinewidth
    1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
    gcolor setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
    0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
    grestore
}def

end

%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{psf$llx psf$lly
psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll
S lineto S lineto S lineto closepath clip newpath moveto}N /endTexFig{end
psf$SavedState restore}N /@beginspecial{SDict begin /SpecialSave save N gsave
normalscale currentpoint TR @SpecialDefaults}N /@setspecial{CLIP{newpath 0 0
moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}if ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{grestore
clear SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 2 64 df<FFFFF0FFFFF014027D881B>0
D<0020000060000060000060000060000060000060000060000060000060000060000060000060
00006000006000006000006000006000006000006000FFFFF8FFFFF815167D951B>63
D E /Fb 3 80 df<400004C0000C6000183000301800600C00C006018003030001860000CC0000
780000300000300000780000CC000186000303000601800C00C0180060300030600018C0000C40
000416187A9623>2 D<0000000400000000020000000002000000000100000000008000000000
400000000020FFFFFFFFFCFFFFFFFFFC0000000020000000004000000000800000000100000000
02000000000200000000040026107D922D>33 D<000407E000081FF8003061FC0060C07E00C180
3E0183001E0307001F060E001F0E0E000F1C1C000F1C18000F3830000F3800000F7800000F7800
000E7000000E7000001EF000001EF000001CF000001CF0000038F0000038F0000070F8000060F8
0000E0780001C07C0001807C0002003E0004003F8018001FE0E00007FF800001FC000020217D9F
24>79 D E /Fc 20 121 df<007C0001C3000701810E01C11E00C11C00E23C00E27800E27800E4
7800E4F000E8F000F0F000F0F000E0F000E07000E07003E030046118383207C01C18147E931D>
11 D<1E07C023186023A03043C0304380384380388700700700700700700700700E00E00E00E0
0E00E00E00E01C01C01C01C01C01C01C01C0380380180380000380000380000700000700000700
000700000E00000E00000E00000C00151E7E9317>17 D<01801801C01C03803803803803803803
80380700700700700700700700700E00E00E00E00E00E00E00E11E01C21E01C21E03C21E05C43F
08C439F078380000380000700000700000700000700000E00000E00000E00000C00000181E7F93
1B>22 D<0F00307F00380E00700E00700E00700E00E01C00E01C01C01C01C01C03803803003806
00380C0038180070300070600070C000730000FC0000F0000015147E9316>I<007FFE01FFFE07
FFFE0F07801E03801C01C03801C07001C07001C07001C0E00380E00380E00380E00700E00700E0
0E00600C003018001860000F800017147E931A>27 D<000100030003000600060006000C000C00
0C00180018001800300030003000600060006000C000C000C00180018001800300030003000600
060006000C000C000C00180018001800300030003000600060006000C000C000C000102D7DA117
>61 D<00FFFFE0000F0078000F003C000F001C000F001E001E001E001E001E001E001E001E001E
003C003C003C003C003C0078003C00F0007803C0007FFF80007803C0007801E000F000F000F000
F000F000F000F0007001E000F001E000F001E000F001E000E003C001E003C003C003C0038003C0
0F0007801E00FFFFF0001F1F7E9E22>66 D<0000FE0200078186001C004C0038003C0060003C00
C0001C01C0001803800018070000180F0000181E0000101E0000103C0000003C00000078000000
780000007800000078000000F0000000F0000000F0000000F0000000F000008070000080700000
80700001003800010038000200180004000C001800060020000381C00000FE00001F217E9F21>
I<00FFFFE000000F007800000F001C00000F000E00000F000700001E000700001E000380001E00
0380001E000380003C000380003C000380003C000380003C000380007800078000780007800078
000780007800078000F0000F0000F0000F0000F0000E0000F0001E0001E0001C0001E0003C0001
E000380001E000700003C000E00003C001C00003C003800003C007000007803C0000FFFFF00000
211F7E9E26>I<00FFF9FFF0000F801F00000F001E00000F001E00000F001E00001E003C00001E
003C00001E003C00001E003C00003C007800003C007800003C007800003C007800007800F00000
7FFFF000007800F000007800F00000F001E00000F001E00000F001E00000F001E00001E003C000
01E003C00001E003C00001E003C00003C007800003C007800003C007800003C007800007C00F80
00FFF8FFF800241F7E9E26>72 D<00FF00001FF0000F00003F00000B80003E00000B80005E0000
0B80005E0000138000BC00001380013C00001380013C00001380023C0000238002780000238004
78000023800878000021C00878000041C010F0000041C020F0000041C020F0000041C040F00000
81C041E0000081C081E0000081C101E0000081C101E0000100E203C0000100E203C0000100E403
C0000100E803C0000200E80780000200F00780000200F00780000600E00780000F00C00F8000FF
E0C1FFF8002C1F7E9E2C>77 D<0001FC0000070700001C01C0003000E000E000E001C000700380
007007800078070000380F0000381E0000381E0000383C0000383C000078780000787800007878
00007878000078F00000F0F00000F0F00000E0F00001E0F00001C0F00003C070000380701C0700
70600F0038811E0038813C001C8170000E81E0000783808001FD00800001018000010100000383
00000386000003FE000003FC000001F8000000F0001D297E9F24>81 D<FFF03FFC1FF80F8007C0
03C00F00078001800F00078001000F00078002000F00078002000F000F8004000F00178004000F
00178008000F00278018000F0027C010000F0043C020000F8043C020000F8083C04000078183C0
4000078103C08000078203C08000078203C10000078403C20000078403C20000078803C4000007
8803C40000079003C8000007A003C8000007A003D0000007C003F0000007C003E00000078001C0
0000078001C000000700018000000300018000000200010000002D207E9E2B>87
D<00FFF83FF8000FC00F80000F80060000078004000007C008000003C010000003C020000003E0
40000001E080000001F100000000F300000000F600000000FC0000000078000000007C00000000
7C000000007C00000000BE000000011E000000021E000000061F0000000C0F000000080F800000
100780000020078000004007C000008003C000010003E000030003E0000F0007E000FFE01FFE00
251F7F9E26>I<07803F8007000700070007000E000E000E000E001C001C001CF01D0C3A0E3C0E
380F380F700F700F700F700FE01EE01EE01EE01CE03CE038607060E031C01F0010207E9F14>98
D<007C01C207010E011C013C013802780C7BF07C00F000F000F000F00070007001700230041838
07C010147E9315>101 D<03C1E004621804741C08781C08701E08701E10E01E00E01E00E01E00
E01E01C03C01C03C01C03C01C0380380780380700380E003C1C0072380071E000700000700000E
00000E00000E00000E00001C00001C0000FFC000171D819317>112 D<1E1E0023210023C38043
C7804387804383008700000700000700000700000E00000E00000E00000E00001C00001C00001C
00001C000038000018000011147E9315>114 D<007C018203010603060706060E00078007F803
FC01FE001F00077007F006F006E004400820301FC010147E9315>I<03C1C00C62201034701038
F02038F020386040700000700000700000700000E00000E00000E00000E02061C040F1C040F1C0
80E2C080446300383C0014147E931A>120 D E /Fd 10 103 df<FFFFF8FFFFF815027CA21E>
22 D<0004000800100020004000C0018003000300060006000E000C001C001800380038003800
30007000700070007000F000F000E000E000E000E000E000E000E000E000E000E000E000F000F0
007000700070007000300038003800380018001C000C000E000600060003000300018000C00040
00200010000800040E3D7BAC17>40 D<800040002000100008000C000600030003000180018001
C000C000E0006000700070007000300038003800380038003C003C001C001C001C001C001C001C
001C001C001C001C001C003C003C00380038003800380030007000700070006000E000C001C001
8001800300030006000C00080010002000400080000E3D7DAC17>I<0000FF00100007FFE03000
1FC07830003E000C7000F80006F001F00003F003E00001F007C00000F00F800000700F80000070
1F000000303F000000303E000000303E000000107E000000107E000000107C00000000FC000000
00FC00000000FC00000000FC00000000FC00000000FC00000000FC00000000FC00000000FC0000
FFFF7C0000FFFF7E000003F07E000001F03E000001F03E000001F03F000001F01F000001F00F80
0001F00F800001F007C00001F003E00001F001F00002F000F80002F0003E000C70001FC0383000
07FFE0100000FF8000282B7DA92F>71 D<FFFF0003FFC0FFFF0003FFC007F000007E0003E00000
380003E00000100001F00000200001F00000200001F00000200000F80000400000F80000400000
FC0000C000007C00008000007C00008000003E00010000003E00010000003F00010000001F0002
0000001F00020000001F80060000000F80040000000F800400000007C00800000007C008000000
07E00800000003E01000000003E01000000001F02000000001F02000000001F02000000000F840
00000000F84000000000FCC0000000007C80000000007C80000000003F00000000003F00000000
003F00000000001E00000000001E00000000000C00000000000C00000000000C0000002A2A7FA8
2D>86 D<FF80FF80FF80E000E000E000E000E000E000E000E000E000E000E000E000E000E000E0
00E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000
E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E0
00FF80FF80FF80093C7AAC11>91 D<FF80FF80FF80038003800380038003800380038003800380
038003800380038003800380038003800380038003800380038003800380038003800380038003
800380038003800380038003800380038003800380038003800380038003800380038003800380
038003800380038003800380FF80FF80FF80093C7FAC11>93 D<07800000FF800000FF8000000F
800000078000000780000007800000078000000780000007800000078000000780000007800000
0780000007800000078000000783F000078C1C0007B0070007A0038007C003C0078001E0078001
E0078000F0078000F0078000F8078000F8078000F8078000F8078000F8078000F8078000F80780
00F0078000F0078001F0078001E0078001C007C003C00740078007200E0006181C000407E0001D
2A7FA921>98 D<007E0003C3800700E00E00F01C00703C00783C003878003C78003CF8003CF800
3CFFFFFCF80000F80000F80000F80000F800007800007C00003C00043C00041E00080E00100700
2001C0C0007F00161A7E991B>101 D<001F000070C000E1E001C3E003C3E00381C00780800780
00078000078000078000078000078000078000078000078000FFFE00FFFE000780000780000780
000780000780000780000780000780000780000780000780000780000780000780000780000780
0007800007800007800007800007800007C000FFFE00FFFE00132A7FA912>I
E /Fe 3 107 df<07800C401020304060407F8060004000C0004020604021801E000B0D7E8C10>
101 D<06070600000000384C4C8C98181830326262643808147F930C>105
D<0060007000600000000000000000038004C0046008C008C000C000C001800180018001800300
0300030003006600E600CC0078000C1A81930E>I E /Ff 2 51 df<0F0030C0606060604020C0
30C030C030C030C030C030C030C030C03040206060606030C00F000C137E9211>48
D<1F0060C06060F070F030603000700070006000C001C00180020004000810101020207FE0FFE0
0C137E9211>50 D E /Fg 2 49 df<FFFFFF80FFFFFF8019027D8A20>0
D<060F0F0F1E1E1E1C1C3C3838383070706060E0C0C008157F960B>48 D
E /Fh 2 64 df<FFFFC0FFFFC012027D871A>0 D<00400000C00000C00000C00000C00000C000
00C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C000FFFFE0
FFFFE013147D931A>63 D E /Fi 22 121 df<381F004E61804681C04701C08F01C08E01C00E01
C00E01C01C03801C03801C03801C0380380700380700380700380700700E00300E00000E00000E
00001C00001C00001C00001C00003800003800003000121B7E9115>17 D<7E00600E00E00E00E0
0E00E01C01C01C01C01C03801C0300380700380E00380C0038180070300070600071C000730000
FC0000F0000013127E9115>23 D<01FFF803FFF80FFFF01E1E00180E00380600700600700600E0
0E00E00E00E00E00E00C00E01C00E01800E0300060600030C0001F000015127E9118>27
D<00010003000600060006000C000C000C0018001800180030003000300060006000C000C000C0
018001800180030003000300060006000C000C000C001800180018003000300030006000600060
00C000C00010297E9E15>61 D<0001F808000E061800380138006000F001C00070038000700700
00300F0000200E0000201C0000203C0000203C000000780000007800000078000000F0000000F0
000000F0007FF0F0000780F0000700F0000700F00007007000070070000E0030000E0038000E00
1C001E000E0064000701840000FE00001D1E7E9C21>71 D<01FFC3FF80003C0078000038007000
003800700000380070000038007000007000E000007000E000007000E000007000E00000E001C0
0000E001C00000E001C00000FFFFC00001C003800001C003800001C003800001C0038000038007
000003800700000380070000038007000007000E000007000E000007000E000007000E00000F00
1E0000FFE1FFC000211C7E9B23>I<01FFE0003C00003800003800003800003800007000007000
00700000700000E00000E00000E00000E00001C00001C00001C00001C000038002038002038002
03800407000407000C0700180700380E00F0FFFFF0171C7E9B1C>76 D<0003F800000E0E000038
038000E001C001C001C0038000E0070000E00F0000F01E0000F01C0000F03C0000F03C0000F078
0000F0780000F0780000F0F00001E0F00001E0F00001E0F00003C0F00003C0F0000380F0000780
F0000F00703C0E0070421C0038823800388370001C83C0000787810001FF810000038300000382
0000038E000003FC000003F8000001F8000001E0001C257E9C21>81 D<FFC1FFC1FF1C003C003C
1C001C00101C001C00201C003C00201C007C00401C005C00401C009C00801C009C00801C011C01
001C011C01001C021C02001C021C04001C041C04001C081C08001E081C08000E101C10000E101C
10000E200E20000E200E60000E400E40000E400E80000E800E80000F000F00000F000F00000E00
0E00000E000E00000C000C00000C00080000281D7D9B27>87 D<3F00070007000E000E000E000E
001C001C001C001C0039E03A303C1838187018701C701C701CE038E038E038E030E070E060E0C0
61C023001E000E1D7E9C12>98 D<0007E00000E00000E00001C00001C00001C00001C000038000
038000038000038001E7000717000C0F00180F00380E00300E00700E00700E00E01C00E01C00E0
1C00E01C00E03880E03880E038806078803199001E0E00131D7E9C16>100
D<01F007080C0818043808300870307FC0E000E000E000E000E000E0046008601030600F800E12
7E9113>I<007180018B800307800607800E07000C07001C07001C0700380E00380E00380E0038
0E00381C00381C00381C00183C0008F800073800003800003800007000607000F06000F0E000E1
80007E0000111A7F9114>103 D<01C003C003C001800000000000000000000000001C00270047
004700870087000E000E001C001C001C003800388038807080710032001C000A1C7E9B0E>105
D<0007000F000F00060000000000000000000000000070009C010C020C021C041C001C001C0038
003800380038007000700070007000E000E000E000E001C061C0F180F300E6007C001024809B11
>I<00F800030C000E06001C0300180300300300700380700380E00700E00700E00700E00E00E0
0E00E01C0060180060300030E0000F800011127E9114>111 D<07078009C86008D03008E03011
C03011C03801C03801C0380380700380700380700380600700E00700C00701800783000E86000E
78000E00000E00001C00001C00001C00001C00003C0000FF8000151A819115>I<01C206260C1E
181E381C301C701C701CE038E038E038E038E070E070E07060F023E01CE000E000E001C001C001
C001C003C01FF80F1A7E9113>I<01F0060C04040C0E180C1C001F000FE00FF003F80038201C70
18F018F010803060601F800F127E9113>115 D<00C001C001C001C00380038003800380FFF007
00070007000E000E000E000E001C001C001C001C00382038203840384018800F000C1A80990F>
I<1C00C02701C04701C04701C08703808703800E03800E03801C07001C07001C07001C0700180E
20180E20180E201C1E200C264007C38013127E9118>I<07878008C84010F0C020F1E020E3C040
E18000E00000E00001C00001C00001C00001C000638080F38080F38100E5810084C60078780013
127E9118>120 D E /Fj 17 112 df<FFFC0E017D9815>22 D<004000800100020006000C000C
0018001800300030007000600060006000E000E000E000E000E000E000E000E000E000E000E000
E000600060006000700030003000180018000C000C00060002000100008000400A2A7D9E10>40
D<800040002000100018000C000C000600060003000300038001800180018001C001C001C001C0
01C001C001C001C001C001C001C001C0018001800180038003000300060006000C000C00180010
002000400080000A2A7E9E10>I<03C00C301818300C300C700E60066006E007E007E007E007E0
07E007E007E007E007E007E007E007E00760066006700E300C300C18180C3007E0101D7E9B15>
48 D<030007003F00C70007000700070007000700070007000700070007000700070007000700
070007000700070007000700070007000F80FFF80D1C7C9B15>I<07C01830201C400C400EF00F
F80FF807F8077007000F000E000E001C001C00380070006000C00180030006010C01180110023F
FE7FFEFFFE101C7E9B15>I<07E01830201C201C781E780E781E381E001C001C00180030006007
E00030001C001C000E000F000F700FF80FF80FF80FF00E401C201C183007E0101D7E9B15>I<00
1F808000E0618001801980070007800E0003801C0003801C000180380001807800008078000080
70000080F0000000F0000000F0000000F0000000F0000000F0000000F000FFF0F0000F80700007
807800078078000780380007801C0007801C0007800E00078007000B800180118000E06080001F
80001C1E7E9C21>71 D<FFE00FF01F0003C00F0001800F0001000F800300078002000780020003
C0040003C0040003C0040001E0080001E0080001F0080000F0100000F0100000F8300000782000
00782000003C4000003C4000003C4000001E8000001E8000001F8000000F0000000F0000000600
0000060000000600001C1D7F9B1F>86 D<FEFEC0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0
C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0FEFE07297C9E0C>91 D<FEFE06060606060606060606
060606060606060606060606060606060606060606060606060606FEFE0729809E0C>93
D<FC00001C00001C00001C00001C00001C00001C00001C00001C00001C00001C00001C7C001D86
001E03001C01801C01C01C00C01C00E01C00E01C00E01C00E01C00E01C00E01C00C01C01C01C01
801E030019060010F800131D7F9C17>98 D<03E00C301818300C700E6006E006FFFEE000E000E0
00E00060007002300218040C1803E00F127F9112>101 D<00F8018C071E061E0E0C0E000E000E
000E000E000E00FFE00E000E000E000E000E000E000E000E000E000E000E000E000E000E000E00
0E007FE00F1D809C0D>I<00038003C4C00C38C01C3880181800381C00381C00381C00381C0018
18001C38000C300013C0001000003000001800001FF8001FFF001FFF803003806001C0C000C0C0
00C0C000C06001803003001C0E0007F800121C7F9215>I<FC001C001C001C001C001C001C001C
001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C00
1C00FF80091D7F9C0C>108 D<03F0000E1C00180600300300700380600180E001C0E001C0E001
C0E001C0E001C0E001C06001807003803003001806000E1C0003F00012127F9115>111
D E /Fk 6 52 df<0102040C1818303070606060E0E0E0E0E0E0E0E0E0E060606070303018180C
04020108227D980E>40 D<8040203018180C0C0E060606070707070707070707070606060E0C0C
18183020408008227E980E>I<07C018303018701C600C600CE00EE00EE00EE00EE00EE00EE00E
E00EE00E600C600C701C30181C7007C00F157F9412>48 D<03000700FF00070007000700070007
000700070007000700070007000700070007000700070007007FF00C157E9412>I<0F8030E040
708030C038E0384038003800700070006000C00180030006000C08080810183FF07FF0FFF00D15
7E9412>I<0FE030306018701C701C001C00180038006007E000300018000C000E000EE00EE00E
C00C401830300FE00F157F9412>I E /Fl 8 117 df<001F8100F06201801607000E0E000E1C00
04380004300004700004600000E00000E00000E00000C007FEC00070C00070E00070E000E06000
E07000E03001E00C06C003F84018177E961B>71 D<07FE1FF800E0038000E0038000E0038000E0
038001C0070001C0070001C0070001C0070003800E0003800E0003FFFE0003800E0007001C0007
001C0007001C0007001C000E0038000E0038000E0038000E0038001C007000FF83FE001D177F96
1D>I<07FF0000E00000E00000E00000E00001C00001C00001C00001C000038000038000038000
0380000700000700080700080700100E00100E00300E00200E00601C01E0FFFFC015177F9618>
76 D<7C0018001800180018003000300030003000678068C070406060C060C060C060C06080C0
80C08180C10046003C000B177E960F>98 D<07C00C20101020186018C018C018C01880308030C0
60C0C061803E000D0E7E8D11>111 D<071018D0307060706060C060C060C06080C080C080C0C1
C047803980018001800300030003001FC00C147E8D10>113 D<07C00C201870187038001E000F
C003E000606060E060C0C0C1803F000C0E7E8D10>115 D<030003000600060006000600FFC00C
000C000C001800180018001800300030803080310031001E000A147F930D>I
E /Fm 27 122 df<007C000403FE000407FF00080FFF80081E03C0103800C01020004020400060
204000204080002040800010800000108000001100000011000000120000001200000012000000
140000001400000018000000180000001800000010000000100000001000000030000000300000
002000000060000000600000006000000060000000C0000000C0000000C0000000C00000018000
00018000000100001E277F991F>13 D<03C000C07FC001E07FC001E007C001E0078003C0078003
C007800380078007800F0007800F000F000F000E000F001E001E001C001E0038001E0070001E00
F0003C00E0003C01C0003C0380003C060000780C0000783800007860000079800000FE000000F0
0000001B1A7D991E>23 D<000FFFFC007FFFFE00FFFFFC03F07C0007801C000F001E000E000E00
1E000E003C000F0038000F0078000F0078000E00F0001E00F0001E00F0001E00F0001C00F0003C
00E0003C00E0007800E0007000F000E0007001C00030038000180700000C1C000003F000001F1A
7E9922>27 D<000001FE004000001FFF80C000007F01C1C00001F80063C00003E0001780000F80
000F80001F00000F80003E00000780007C0000070000F80000070001F00000030003E000000300
07E00000020007C0000002000FC0000002001F80000002001F80000000003F00000000003F0000
0000003F00000000007E00000000007E00000000007E00000000007E00000000007C0000000000
FC0000000000FC0000000000FC00000000007C00000020007C00000020007C00000020007C0000
0040007C00000040003E00000080003E00000100001F00000300001F00000600000F80000C0000
07C00018000003F00060000000FC03C00000003FFF000000000FF80000002A2B7EA92B>67
D<003FFFFFF000003FFFFFFC000001F8003F000001F0000F800001F00007C00001F00003E00001
F00001F00003E00001F00003E00000F80003E00000F80003E00000F80007C00000F80007C00000
FC0007C00000FC0007C00000FC000F800000FC000F800000FC000F800000FC000F800000FC001F
000000F8001F000001F8001F000001F8001F000001F8003E000003F0003E000003F0003E000003
E0003E000007E0007C000007C0007C000007C0007C00000F80007C00001F0000F800001F0000F8
00003E0000F800007C0000F80000F80001F00001F00001F00007C00001F0001F800003F0007E00
00FFFFFFF80000FFFFFFC000002E297EA831>I<003FFFFFFFE0003FFFFFFFE00001F80007E000
01F00001E00001F00000E00001F00000600001F00000600003E00000400003E00000400003E000
00400003E00000400007C00000400007C00200400007C00200400007C0020000000F8004000000
0F80040000000F800C0000000F803C0000001FFFF80000001FFFF80000001F00380000001F0018
0000003E00100000003E00100000003E00100100003E00100200007C00200200007C0000020000
7C00000400007C0000040000F800000C0000F80000080000F80000180000F80000100001F00000
300001F00000700001F00001E00003F0000FE000FFFFFFFFE000FFFFFFFFC0002B297EA82C>I<
003FFFE07FFFC0003FFFE07FFFC00001F80003F0000001F00003E0000001F00003E0000001F000
03E0000001F00003E0000003E00007C0000003E00007C0000003E00007C0000003E00007C00000
07C0000F80000007C0000F80000007C0000F80000007C0000F8000000F80001F0000000F80001F
0000000F80001F0000000F80001F0000001FFFFFFE0000001FFFFFFE0000001F00003E0000001F
00003E0000003E00007C0000003E00007C0000003E00007C0000003E00007C0000007C0000F800
00007C0000F80000007C0000F80000007C0000F8000000F80001F0000000F80001F0000000F800
01F0000000F80001F0000001F00003E0000001F00003E0000001F00003E0000003F00007E00000
FFFFC1FFFF8000FFFF81FFFF000032297EA832>72 D<003FF8000000FFF0003FF8000000FFF000
01F80000017C00000178000001F800000178000002F80000013C000004F80000013C000004F800
00023C000009F00000023C000011F00000023C000011F00000023C000021F00000043C000043E0
0000041E000043E00000041E000083E00000041E000103E00000081E000107C00000081E000207
C00000081E000207C00000081E000407C00000101E00080F800000100F00080F800000100F0010
0F800000100F00200F800000200F00201F000000200F00401F000000200F00801F000000200F00
801F000000400781003E000000400781003E000000400782003E000000400784003E0000008007
84007C000000800788007C000000800790007C0000008003D0007C0000010003E000F800000100
03C000F80000030003C000F800000FC0038001F80000FFFC03007FFFE000FFF803007FFFC0003C
297EA83A>77 D<003FFFFFE000003FFFFFFC000001F8007F000001F0001F800001F0000F800001
F00007C00001F00007C00003E00007E00003E00007E00003E00007E00003E00007E00007C0000F
C00007C0000FC00007C0000F800007C0001F80000F80001F00000F80003E00000F80007C00000F
8001F000001F0007E000001FFFFF0000001F00000000001F00000000003E00000000003E000000
00003E00000000003E00000000007C00000000007C00000000007C00000000007C0000000000F8
0000000000F80000000000F80000000000F80000000001F00000000001F00000000001F0000000
0003F000000000FFFFC0000000FFFF800000002B297EA826>80 D<000003FC000000001E078000
0000F001C0000001C000F000000780007800000F00007C00003E00003C00007C00003E0000F800
001E0001F000001F0001F000001F0003E000001F0007E000001F8007C000001F800FC000001F80
1F8000001F801F8000001F803F0000001F803F0000001F803F0000001F807E0000003F007E0000
003F007E0000003F007E0000003F007C0000007E00FC0000007E00FC0000007C00FC000000FC00
FC000000F800FC000001F8007C000001F0007C000003E0007C000003E0007C00F007C0003E0308
0F80003E04041F00001E04041E00000F08067C00000F0806F00000078807E0000001E807800000
00F41F002000001FF700200000000700600000000700400000000780C00000000781C000000007
878000000007FF8000000007FF0000000007FE0000000007FC0000000003F80000000001F00000
29367EA92F>I<FFFF03FFF803FFC0FFFE03FFF803FFC00FE0003F00007C0007C0003E00003800
07C0003E0000300007C0003F0000200007C0001F0000400007C0001F0000400007C0001F000080
0007C0003F0000800007C0005F0001000007C0005F0003000007C0009F0002000007C0009F0004
000007C0011F0004000007E0011F0008000003E0021F0008000003E0041F0010000003E0041F00
30000003E0081F8020000003E0080F8040000003E0100F8040000003E0100F8080000003E0200F
8080000003E0400F8100000003E0400F8300000003E0800F8200000003E0800F8400000003E100
0F8400000003F1000F8800000001F2000F8800000001F4000F9000000001F4000FB000000001F8
000FE000000001F80007C000000001F00007C000000001F000078000000001E000078000000001
C000070000000001C0000700000000018000060000000001800004000000003A2A7DA838>87
D<001FFFE00FFF80001FFFE00FFF800000FF0003F80000007C0001C00000007E0001000000003E
0002000000003F0004000000001F0008000000001F8018000000001F8030000000000F80200000
00000FC0400000000007C0800000000007E1000000000007E2000000000003E4000000000003F8
000000000001F0000000000001F8000000000001F8000000000000F8000000000001FC00000000
00037C0000000000027E0000000000047E0000000000083E0000000000103F0000000000201F00
00000000401F8000000000801F8000000001000F8000000002000FC0000000040007C000000008
0007E0000000180007E0000000300003E0000000600003F0000000E00001F0000007F00007F800
007FFC003FFFC000FFFC003FFFC00031297FA832>I<001F00000070C60001C02F0003802F0007
801E000F001E001E001E001E001E003E003C003C003C007C003C007C003C00F8007800F8007800
F8007800F8007800F000F000F000F040F000F040F000F040F001E0807003E0807804E0803808E1
001C30710007C01E001A1A7E9920>97 D<0007E000381800E00401C00E03801E07003E0F003E1E
001C3E00003C00007C00007C0000F80000F80000F80000F80000F80000F00000F00000F0000278
00047800083800301C00400E038001FC00171A7E991A>99 D<000000F000001FF000001FF00000
01F0000001E0000001E0000001E0000001E0000003C0000003C0000003C0000003C00000078000
0007800000078000000780001F0F000070CF0001C02F0003802F0007801E000F001E001E001E00
1E001E003E003C003C003C007C003C007C003C00F8007800F8007800F8007800F8007800F000F0
00F000F040F000F040F000F040F001E0807003E0807804E0803808E1001C30710007C01E001C2A
7EA91F>I<000FE000383000E00803C00C07800C0F000C1E000C3E00183E00187C00707C03C07F
FE00F80000F80000F80000F80000F80000F80000F800007800027800043800081C00301C004007
038001FC00171A7E991C>I<0003E000000E18C0003805E0007005E000F003C001E003C003C003
C003C003C007C00780078007800F8007800F8007801F000F001F000F001F000F001F000F001E00
1E001E001E001E001E001E001E001E003C000E007C000F00BC0007013C000386780000F8780000
007800000078000000F0000000F0000000F0000001E0007001E000F803C000F8038000F00F0000
E03C00003FF000001B267F991D>103 D<003C000007FC000007FC0000007C0000007800000078
0000007800000078000000F0000000F0000000F0000000F0000001E0000001E0000001E0000001
E0000003C00F8003C0304003C041C003C083C0078107C0078207C007840380078800000F100000
0F2000000FC000000FE000001E7C00001E0F00001E0780001E03C0003C03C0003C03C0803C03C0
803C03C08078038100780381007803820078018200F001C400600078001A2A7DA91F>107
D<00780FF80FF800F800F000F000F000F001E001E001E001E003C003C003C003C0078007800780
07800F000F000F000F001E001E001E001E003C003C003C003C007800784078407840F040F08070
80708039000E000D2A7EA912>I<0F007E001181838021C203C021EC01C041E801C041F001E041
E001E041E001E083C003C003C003C003C003C003C003C007800780078007800780078007800F00
0F000F000F000F040F001E040F001E041E001C081E003C081E001C101E001C103C000C60180007
801E1A7E9924>110 D<000FE0000038380000E00C0001C00E0003800700070007800F0007801E
0007803E0007C03C0007C07C0007C07C0007C0F8000F80F8000F80F8000F80F8000F00F8001F00
F0001E00F0003E00F0003C00780078007800F0003801E0001C0380000E0F000003F800001A1A7E
991D>I<007807C0008C1830010E2038010F401C020F801E020F001E020F001E020F001F041E00
1F001E001F001E001F001E001F003C003E003C003E003C003E003C003C0078007C007800780078
0078007800F000F800E000F801C000F8038000F4070001E20E0001E1F00001E0000001E0000003
C0000003C0000003C0000003C000000780000007800000078000000F8000007FF80000FFF80000
202683991E>I<001F010070C301C02703802F07801E0F001E1E001E1E001E3E003C3C003C7C00
3C7C003CF80078F80078F80078F80078F000F0F000F0F000F0F000F0F001E07003E07805E03809
E01C33C007C3C00003C00003C0000780000780000780000780000F00000F00000F00001F0003FF
F003FFF018267E991B>I<0F01F011820821C41C21E83C41F07C41E07C41E03841E00083C00003
C00003C00003C0000780000780000780000780000F00000F00000F00000F00001E00001E00001E
00001E00003C0000180000161A7E991B>I<001800003C00003C00007800007800007800007800
00F00000F00000F00000F000FFFF80FFFF8001E00001E00003C00003C00003C00003C000078000
0780000780000780000F00000F00000F00000F00001E00001E02001E02001E04003C04003C0400
1C08001C10000E200003C00011257EA416>116 D<078000C008E001E010E001E020F001E020F0
03C040F003C040F003C041E003C081E0078001E0078003C0078003C0078003C00F0007800F0007
800F0007800F000F001E000F001E080F001E080F001E080F003C100F003C1007005C1003809C20
01C30E2000FC03C01D1A7E9922>I<0780018008E003C010E003C020F003C020F0078040F00780
40F0078041E0078081E00F0001E00F0003C00F0003C00F0003C01E0007801E0007801E0007801E
000F003C000F003C000F003C000F003C000F0078000F0078000700F800070178000382F00000FC
F0000000F0000000F0000001E0000801E0003C03C0003E0380007C0780007C070000300E000020
1C0000107000000FC000001A267E991D>121 D E /Fn 8 118 df<FFFFFFF80000FFFFFFFF8000
FFFFFFFFC00003F8001FF00003F8000FF80003F80007FC0003F80003FC0003F80003FC0003F800
03FE0003F80001FE0003F80001FE0003F80001FE0003F80003FE0003F80003FC0003F80003FC00
03F80007F80003F8000FF00003F8001FE00003F800FFC00003FFFFFE000003FFFFFFE00003F800
07F00003F80003FC0003F80001FE0003F80001FE0003F80000FF0003F80000FF0003F80000FF80
03F80000FF8003F80000FF8003F80000FF8003F80000FF8003F80000FF8003F80000FF0003F800
01FF0003F80003FE0003F80007FC0003F8001FF800FFFFFFFFF000FFFFFFFFC000FFFFFFFE0000
29297DA831>66 D<FFFFFFFFC0FFFFFFFFC0FFFFFFFFC003FC003FC003FC000FE003FC0003E003
FC0001E003FC0001E003FC0000E003FC0000E003FC0000E003FC0000F003FC03807003FC038070
03FC03807003FC03800003FC07800003FC07800003FC1F800003FFFF800003FFFF800003FFFF80
0003FC1F800003FC07800003FC07800003FC03800003FC03800003FC03800003FC03800003FC00
000003FC00000003FC00000003FC00000003FC00000003FC00000003FC00000003FC00000003FC
000000FFFFFC0000FFFFFC0000FFFFFC000024297DA82B>70 D<003FE00001FFF80003F07E0007
C01F000F801F801F800F803F800FC07F000FC07F0007C07F0007E0FF0007E0FF0007E0FFFFFFE0
FFFFFFE0FF000000FF000000FF0000007F0000007F0000007F0000003F8000E01F8000E00FC001
C007E0038003F81F0000FFFE00001FF0001B1B7E9A20>101 D<00FF81F003FFE7F80FC1FE7C1F
80FC7C1F007C383F007E107F007F007F007F007F007F007F007F007F007F007F007F003F007E00
1F007C001F80FC000FC1F8001FFFE00018FF800038000000380000003C0000003E0000003FFFF8
001FFFFF001FFFFF800FFFFFC007FFFFE01FFFFFF03E0007F07C0001F8F80000F8F80000F8F800
00F8F80000F87C0001F03C0001E01F0007C00FC01F8003FFFE00007FF0001E287E9A22>103
D<07000F801FC03FE03FE03FE01FC00F8007000000000000000000000000000000FFE0FFE0FFE0
0FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00F
E00FE0FFFEFFFEFFFE0F2B7DAA14>105 D<FFC1F0FFC7FCFFCE3E0FD87F0FD87F0FF07F0FF03E
0FF01C0FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE000
0FE0000FE0000FE0000FE000FFFF00FFFF00FFFF00181B7E9A1C>114 D<03FE300FFFF01E03F0
3800F0700070F00070F00070F80070FC0000FFE0007FFE007FFF803FFFE01FFFF007FFF800FFF8
0003FC0000FC60007CE0003CF0003CF00038F80038FC0070FF01E0F7FFC0C1FF00161B7E9A1B>
I<FFE03FF800FFE03FF800FFE03FF8000FE003F8000FE003F8000FE003F8000FE003F8000FE003
F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE0
03F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE007F80007E007F80007
E00FF80003F03BFF8001FFF3FF80003FC3FF80211B7D9A26>117 D E /Fo
61 122 df<001F83E000F06E3001C078780380F8780300F0300700700007007000070070000700
7000070070000700700007007000FFFFFF80070070000700700007007000070070000700700007
007000070070000700700007007000070070000700700007007000070070000700700007007000
0700700007007000070070007FE3FF001D20809F1B>11 D<003F0000E0C001C0C00381E00701E0
0701E0070000070000070000070000070000070000FFFFE00700E00700E00700E00700E00700E0
0700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E0
7FC3FE1720809F19>I<FFFF10017D9A17>22 D<0020004000800100020006000C000C00180018
003000300030007000600060006000E000E000E000E000E000E000E000E000E000E000E000E000
6000600060007000300030003000180018000C000C000600020001000080004000200B2E7DA112
>40 D<800040002000100008000C00060006000300030001800180018001C000C000C000C000E0
00E000E000E000E000E000E000E000E000E000E000E000C000C000C001C0018001800180030003
00060006000C00080010002000400080000B2E7DA112>I<70F8FCFC7404040408081010204006
0E7C840D>44 D<FFC0FFC00A027F8A0F>I<70F8F8F87005057C840D>I<03F0000E1C001C0E0018
0600380700700380700380700380700380F003C0F003C0F003C0F003C0F003C0F003C0F003C0F0
03C0F003C0F003C0F003C0F003C0F003C07003807003807003807807803807001806001C0E000E
1C0003F000121F7E9D17>48 D<018003800F80F380038003800380038003800380038003800380
03800380038003800380038003800380038003800380038003800380038007C0FFFE0F1E7C9D17
>I<03F0000C1C00100E00200700400780800780F007C0F803C0F803C0F803C02007C00007C000
0780000780000F00000E00001C0000380000700000600000C0000180000300000600400C004018
00401000803FFF807FFF80FFFF80121E7E9D17>I<03F0000C1C00100E00200F00780F80780780
780780380F80000F80000F00000F00000E00001C0000380003F000003C00000E00000F00000780
0007800007C02007C0F807C0F807C0F807C0F00780400780400F00200E001C3C0003F000121F7E
9D17>I<000600000600000E00000E00001E00002E00002E00004E00008E00008E00010E00020E
00020E00040E00080E00080E00100E00200E00200E00400E00C00E00FFFFF0000E00000E00000E
00000E00000E00000E00000E0000FFE0141E7F9D17>I<1803001FFE001FFC001FF8001FE00010
000010000010000010000010000010000011F000161C00180E0010070010078000038000038000
03C00003C00003C07003C0F003C0F003C0E00380400380400700200600100E000C380003E00012
1F7E9D17>I<007C000182000701000E03800C07801C0780380300380000780000700000700000
F1F000F21C00F40600F80700F80380F80380F003C0F003C0F003C0F003C0F003C07003C07003C0
7003803803803807001807000C0E00061C0001F000121F7E9D17>I<4000007FFFC07FFF807FFF
8040010080020080020080040000080000080000100000200000200000400000400000C00000C0
0001C0000180000380000380000380000380000780000780000780000780000780000780000780
00030000121F7D9D17>I<03F0000C0C0010060030030020018060018060018060018070018078
03003E03003F06001FC8000FF00003F80007FC000C7E00103F00300F806003804001C0C001C0C0
00C0C000C0C000C0C000806001802001001002000C0C0003F000121F7E9D17>I<03F0000E1800
1C0C00380600380700700700700380F00380F00380F003C0F003C0F003C0F003C0F003C07007C0
7007C03807C0180BC00E13C003E3C0000380000380000380000700300700780600780E00700C00
2018001070000FC000121F7E9D17>I<70F8F8F8700000000000000000000070F8F8F87005147C
930D>I<70F8F8F8700000000000000000000070F0F8F878080808101010202040051D7C930D>I<
7FFFFFE0FFFFFFF000000000000000000000000000000000000000000000000000000000000000
00FFFFFFF07FFFFFE01C0C7D9023>61 D<FFFFE0000F80380007801E0007801F0007800F000780
0F8007800F8007800F8007800F8007800F8007800F0007801F0007801E0007803C0007FFF00007
803C0007801E0007800F0007800F8007800780078007C0078007C0078007C0078007C0078007C0
0780078007800F8007800F0007801F000F803C00FFFFF0001A1F7E9E20>66
D<000FC040007030C001C009C0038005C0070003C00E0001C01E0000C01C0000C03C0000C07C00
00407C00004078000040F8000000F8000000F8000000F8000000F8000000F8000000F8000000F8
000000F8000000780000007C0000407C0000403C0000401C0000401E0000800E00008007000100
0380020001C0040000703800000FC0001A217D9F21>I<FFFFE0000F803C0007801E0007800700
07800380078003C0078001E0078001E0078001F0078000F0078000F0078000F8078000F8078000
F8078000F8078000F8078000F8078000F8078000F8078000F8078000F0078000F0078000F00780
01E0078001E0078003C0078003800780070007800E000F803C00FFFFE0001D1F7E9E23>I<FFFF
FF000F800F00078003000780030007800100078001800780008007800080078000800780808007
80800007808000078080000781800007FF80000781800007808000078080000780800007808000
078000200780002007800020078000400780004007800040078000C0078000C0078001800F800F
80FFFFFF801B1F7E9E1F>I<FFFFFF000F800F0007800300078003000780010007800180078000
80078000800780008007800080078080000780800007808000078080000781800007FF80000781
800007808000078080000780800007808000078000000780000007800000078000000780000007
80000007800000078000000FC00000FFFE0000191F7E9E1E>I<000FE0200078186000E004E003
8002E0070001E00F0000E01E0000601E0000603C0000603C0000207C00002078000020F8000000
F8000000F8000000F8000000F8000000F8000000F8000000F8007FFCF80003E0780001E07C0001
E03C0001E03C0001E01E0001E01E0001E00F0001E0070001E0038002E000E0046000781820000F
E0001E217D9F24>I<FFF8FFF80F800F8007800F0007800F0007800F0007800F0007800F000780
0F0007800F0007800F0007800F0007800F0007800F0007800F0007FFFF0007800F0007800F0007
800F0007800F0007800F0007800F0007800F0007800F0007800F0007800F0007800F0007800F00
07800F0007800F000F800F80FFF8FFF81D1F7E9E22>I<FFFC0FC0078007800780078007800780
078007800780078007800780078007800780078007800780078007800780078007800780078007
8007800FC0FFFC0E1F7F9E10>I<FFFE000FC00007800007800007800007800007800007800007
800007800007800007800007800007800007800007800007800007800007800007800007800207
800207800207800207800607800407800407800C07801C0F807CFFFFFC171F7E9E1C>76
D<FF80001FF80F80001F800780001F0005C0002F0005C0002F0005C0002F0004E0004F0004E000
4F000470008F000470008F000470008F000438010F000438010F000438010F00041C020F00041C
020F00041C020F00040E040F00040E040F00040E040F000407080F000407080F000407080F0004
03900F000403900F000401E00F000401E00F000401E00F000E00C00F001F00C01F80FFE0C1FFF8
251F7E9E2A>I<001F800000F0F00001C0380007801E000F000F000E0007001E0007803C0003C0
3C0003C07C0003E07C0003E0780001E0F80001F0F80001F0F80001F0F80001F0F80001F0F80001
F0F80001F0F80001F0F80001F0780001E0780001E07C0003E03C0003C03C0F03C01E1087800E20
47000F204F0007A03E0001E0380000F0F010001FB01000003010000038300000387000003FF000
001FE000001FE000000FC0000007801C297D9F23>81 D<07E0800C198010078030038060018060
0180E00180E00080E00080E00080F00000F000007800007F00003FF0001FFC000FFE0003FF0000
1F800007800003C00003C00001C08001C08001C08001C08001C0C00180C00380E00300F00600CE
0C0081F80012217D9F19>83 D<7FFFFFE0780F01E0600F0060400F0020400F0020C00F0030800F
0010800F0010800F0010800F0010000F0000000F0000000F0000000F0000000F0000000F000000
0F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000
000F0000000F0000000F0000001F800007FFFE001C1F7E9E21>I<FFF003FE1F8000F80F000060
0F800060078000400780004003C0008003C0008003C0008001E0010001E0010001F0010000F002
0000F0020000F806000078040000780400003C0800003C0800003C0800001E1000001E1000001F
3000000F2000000F20000007C0000007C0000007C000000380000003800000038000000100001F
207F9E22>86 D<FEFEC0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0
C0C0C0C0C0C0C0C0C0C0C0FEFE072D7CA10D>91 D<FEFE06060606060606060606060606060606
06060606060606060606060606060606060606060606060606FEFE072D7FA10D>93
D<1FE000303000781800781C00300E00000E00000E00000E0000FE00078E001E0E00380E00780E
00F00E10F00E10F00E10F01E10781E103867200F83C014147E9317>97 D<0E0000FE00000E0000
0E00000E00000E00000E00000E00000E00000E00000E00000E00000E3E000EC3800F01C00F00E0
0E00E00E00700E00700E00780E00780E00780E00780E00780E00780E00700E00700E00E00F00E0
0D01C00CC300083E0015207F9F19>I<03F80E0C1C1E381E380C70007000F000F000F000F000F0
00F00070007000380138011C020E0C03F010147E9314>I<000380003F80000380000380000380
00038000038000038000038000038000038000038003E380061B801C0780380380380380700380
700380F00380F00380F00380F00380F00380F003807003807003803803803807801C07800E1B80
03E3F815207E9F19>I<03F0000E1C001C0E00380700380700700700700380F00380F00380FFFF
80F00000F00000F000007000007000003800801800800C010007060001F80011147F9314>I<00
7C00C6018F038F07060700070007000700070007000700FFF00700070007000700070007000700
070007000700070007000700070007000700070007007FF01020809F0E>I<0000E003E3300E3C
301C1C30380E00780F00780F00780F00780F00780F00380E001C1C001E380033E0002000002000
003000003000003FFE001FFF800FFFC03001E0600070C00030C00030C00030C000306000603000
C01C038003FC00141F7F9417>I<0E0000FE00000E00000E00000E00000E00000E00000E00000E
00000E00000E00000E00000E3E000E43000E81800F01C00F01C00E01C00E01C00E01C00E01C00E
01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C0FFE7FC16207F9F19>I<
1C001E003E001E001C000000000000000000000000000E007E000E000E000E000E000E000E000E
000E000E000E000E000E000E000E000E000E000E00FFC00A1F809E0C>I<0E0000FE00000E0000
0E00000E00000E00000E00000E00000E00000E00000E00000E00000E0FF00E03C00E03000E0200
0E04000E08000E10000E30000E70000EF8000F38000E1C000E1E000E0E000E07000E07800E0380
0E03C00E03E0FFCFF815207F9F18>107 D<0E00FE000E000E000E000E000E000E000E000E000E
000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E00
0E00FFE00B20809F0C>I<0E1F01F000FE618618000E81C81C000F00F00E000F00F00E000E00E0
0E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00
E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E00FFE7FE7FE023147F9326>
I<0E3E00FE43000E81800F01C00F01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01
C00E01C00E01C00E01C00E01C00E01C00E01C0FFE7FC16147F9319>I<01F800070E001C038038
01C03801C07000E07000E0F000F0F000F0F000F0F000F0F000F0F000F07000E07000E03801C038
01C01C0380070E0001F80014147F9317>I<0E3E00FEC3800F01C00F00E00E00E00E00F00E0070
0E00780E00780E00780E00780E00780E00780E00700E00F00E00E00F01E00F01C00EC3000E3E00
0E00000E00000E00000E00000E00000E00000E00000E0000FFE000151D7F9319>I<03E0800619
801C05803C0780380380780380700380F00380F00380F00380F00380F00380F003807003807803
803803803807801C0B800E138003E3800003800003800003800003800003800003800003800003
80003FF8151D7E9318>I<0E78FE8C0F1E0F1E0F0C0E000E000E000E000E000E000E000E000E00
0E000E000E000E000E00FFE00F147F9312>I<1F9030704030C010C010C010E00078007F803FE0
0FF00070803880188018C018C018E030D0608F800D147E9312>I<020002000200060006000E00
0E003E00FFF80E000E000E000E000E000E000E000E000E000E000E000E080E080E080E080E0806
10031001E00D1C7F9B12>I<0E01C0FE1FC00E01C00E01C00E01C00E01C00E01C00E01C00E01C0
0E01C00E01C00E01C00E01C00E01C00E01C00E01C00E03C00603C0030DC001F1FC16147F9319>
I<FF83F81E01E01C00C00E00800E00800E008007010007010003820003820003820001C40001C4
0001EC0000E80000E80000700000700000700000200015147F9318>I<FF9FE1FC3C0780701C03
00601C0380200E0380400E0380400E03C0400707C0800704C0800704E080038861000388710003
C8730001D0320001D03A0000F03C0000E01C0000E01C0000601800004008001E147F9321>I<7F
C3FC0F01E00701C007018003810001C20000E40000EC00007800003800003C00007C00004E0000
87000107000303800201C00601E01E01E0FF07FE1714809318>I<FF83F81E01E01C00C00E0080
0E00800E008007010007010003820003820003820001C40001C40001EC0000E80000E800007000
007000007000002000002000004000004000004000F08000F08000F100006200003C0000151D7F
9318>I E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 17 1
bop 37 195 a Fn(B)69 b(Figures)665 1131 y @beginspecial @setspecial
axodict begin  0 20 30 20 0.5 2 line showpage end

@endspecial @beginspecial @setspecial
axodict begin 30 20 60  0 0.5 2 line showpage end
@endspecial @beginspecial
@setspecial
axodict begin  0 80 30 80 0.5 2 line showpage end
@endspecial @beginspecial @setspecial
axodict begin 30 80 60 100 0.5 2 line showpage end
@endspecial
@beginspecial @setspecial
axodict begin 30 20 .5 2 vertex showpage end
@endspecial @beginspecial @setspecial
axodict begin 30 80 .5 2 vertex showpage end

@endspecial @beginspecial @setspecial
axodict begin 30 20 40 50 2 7 0.5 2 photon showpage end
@endspecial @beginspecial
@setspecial
axodict begin 30 80 40 50 2 7 0.5 2 photon showpage end
@endspecial @beginspecial @setspecial
axodict begin 40 50 .5 2 vertex showpage end
@endspecial
@beginspecial @setspecial
axodict begin 40 50 70 50 1 0.5 2 dashline showpage end
@endspecial 503 982 a Fm(u)537
991 y Fi(i)554 982 y Fd(\()588 966 y(\026)577 982 y Fm(d)608
991 y Fi(i)625 982 y Fd(\))763 931 y Fm(p)793 940 y Fj(2)1181
1145 y Fm(d)1212 1154 y Fi(j)1234 1145 y Fd(\()t(\026)-34 b
Fm(u)1291 1154 y Fi(j)1313 1145 y Fd(\))1040 1014 y Fm(p)1070
993 y Fg(0)1070 1029 y Fj(2)586 487 y Fm(e)614 466 y Fg(\000)763
431 y Fm(p)793 440 y Fj(1)1181 306 y Fm(\027)1211 315 y Fi(e)987
348 y Fm(p)1017 326 y Fg(0)1017 362 y Fj(1)865 615 y Fm(q)892
624 y Fj(1)998 589 y Fm(W)865 839 y(q)892 848 y Fj(2)998 880
y Fm(W)1088 681 y(p)1118 690 y Fi(H)1265 739 y Fm(H)1320 717
y Fj(0)228 1279 y Fo(Figure)15 b(1:)20 b(The)15 b(Born)g(diagram)g(for)g
(Higgs)g(b)q(oson)g(pro)q(duction)h(via)g Fc(W)6 b(W)22 b Fo(fusion.)934
2691 y(17)p eop
%%Page: 18 2
bop -212 2289 a @beginspecial 50 @llx 50 @lly 561 @urx 554
@ury 5110 @rwi @setspecial
%%BeginDocument: fig2.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 491 M
4880 491 L
LTb
1008 491 M
1071 491 L
4880 491 M
4817 491 L
924 491 M
(0) Rshow
1008 1331 M
1071 1331 L
4880 1331 M
4817 1331 L
924 1331 M
(50) Rshow
1008 2170 M
1071 2170 L
4880 2170 M
4817 2170 L
924 2170 M
(100) Rshow
1008 3010 M
1071 3010 L
4880 3010 M
4817 3010 L
924 3010 M
(150) Rshow
1008 3849 M
1071 3849 L
4880 3849 M
4817 3849 L
924 3849 M
(200) Rshow
1008 4689 M
1071 4689 L
4880 4689 M
4817 4689 L
924 4689 M
(250) Rshow
1395 491 M
1395 554 L
1395 4689 M
1395 4626 L
1395 351 M
(60) Cshow
2170 491 M
2170 554 L
2170 4689 M
2170 4626 L
2170 351 M
(80) Cshow
2944 491 M
2944 554 L
2944 4689 M
2944 4626 L
2944 351 M
(100) Cshow
3718 491 M
3718 554 L
3718 4689 M
3718 4626 L
3718 351 M
(120) Cshow
4493 491 M
4493 554 L
4493 4689 M
4493 4626 L
4493 351 M
(140) Cshow
LTb
1008 491 M
4880 491 L
4880 4689 L
1008 4689 L
1008 491 L
LT0
LT0
4880 2055 M
4880 2055 L
4841 2069 L
4803 2084 L
4764 2099 L
4725 2113 L
4686 2129 L
4648 2144 L
4609 2160 L
4570 2176 L
4532 2193 L
4493 2211 L
4454 2229 L
4415 2247 L
4377 2267 L
4338 2286 L
4299 2306 L
4260 2327 L
4222 2347 L
4183 2368 L
4144 2389 L
4106 2409 L
4067 2430 L
4028 2451 L
3989 2471 L
3951 2492 L
3912 2513 L
3873 2534 L
3835 2554 L
3796 2575 L
3757 2596 L
3718 2616 L
3680 2637 L
3641 2658 L
3602 2679 L
3564 2700 L
3525 2722 L
3486 2743 L
3447 2765 L
3409 2787 L
3370 2810 L
3331 2833 L
3292 2856 L
3254 2880 L
3215 2904 L
3176 2928 L
3138 2953 L
3099 2978 L
3060 3004 L
3021 3030 L
2983 3056 L
2944 3084 L
2905 3111 L
2867 3139 L
2828 3167 L
2789 3196 L
2750 3225 L
2712 3254 L
2673 3283 L
2634 3313 L
2596 3343 L
2557 3372 L
2518 3402 L
2479 3432 L
2441 3462 L
2402 3493 L
2363 3524 L
2324 3555 L
2286 3587 L
2247 3619 L
2208 3652 L
2170 3685 L
2131 3719 L
2092 3754 L
2053 3789 L
2015 3825 L
1976 3861 L
1937 3898 L
1899 3935 L
1860 3972 L
1821 4009 L
1782 4046 L
1744 4083 L
1705 4120 L
1666 4157 L
1628 4194 L
1589 4232 L
1550 4271 L
1511 4310 L
1473 4350 L
1434 4391 L
1395 4433 L
1356 4476 L
1318 4521 L
1279 4566 L
1240 4612 L
1202 4659 L
1178 4689 L
LT1
4880 2086 M
4880 2086 L
4841 2101 L
4803 2116 L
4764 2131 L
4725 2146 L
4686 2161 L
4648 2177 L
4609 2193 L
4570 2210 L
4532 2227 L
4493 2245 L
4454 2264 L
4415 2283 L
4377 2302 L
4338 2322 L
4299 2343 L
4260 2363 L
4222 2384 L
4183 2405 L
4144 2426 L
4106 2448 L
4067 2469 L
4028 2490 L
3989 2511 L
3951 2532 L
3912 2553 L
3873 2574 L
3835 2595 L
3796 2617 L
3757 2638 L
3718 2659 L
3680 2680 L
3641 2702 L
3602 2723 L
3564 2745 L
3525 2766 L
3486 2788 L
3447 2811 L
3409 2833 L
3370 2856 L
3331 2880 L
3292 2903 L
3254 2927 L
3215 2952 L
3176 2977 L
3138 3002 L
3099 3028 L
3060 3054 L
3021 3081 L
2983 3108 L
2944 3135 L
2905 3163 L
2867 3192 L
2828 3221 L
2789 3250 L
2750 3279 L
2712 3309 L
2673 3339 L
2634 3369 L
2596 3400 L
2557 3430 L
2518 3460 L
2479 3491 L
2441 3522 L
2402 3553 L
2363 3584 L
2324 3616 L
2286 3649 L
2247 3681 L
2208 3715 L
2170 3749 L
2131 3784 L
2092 3819 L
2053 3855 L
2015 3892 L
1976 3929 L
1937 3966 L
1899 4004 L
1860 4041 L
1821 4079 L
1782 4117 L
1744 4155 L
1705 4192 L
1666 4230 L
1628 4268 L
1589 4307 L
1550 4346 L
1511 4386 L
1473 4427 L
1434 4469 L
1395 4512 L
1356 4556 L
1318 4601 L
1279 4648 L
1245 4689 L
LT4
4880 738 M
4880 738 L
4841 765 L
4803 792 L
4764 819 L
4725 847 L
4686 875 L
4648 905 L
4609 935 L
4570 967 L
4532 1000 L
4493 1034 L
4454 1071 L
4415 1109 L
4377 1148 L
4338 1189 L
4299 1230 L
4260 1273 L
4222 1317 L
4183 1361 L
4144 1406 L
4106 1452 L
4067 1498 L
4028 1544 L
3989 1590 L
3951 1637 L
3912 1683 L
3873 1729 L
3835 1775 L
3796 1821 L
3757 1866 L
3718 1911 L
3680 1955 L
3641 1998 L
3602 2041 L
3564 2083 L
3525 2123 L
3486 2163 L
3447 2201 L
3409 2238 L
3370 2274 L
3331 2308 L
3292 2341 L
3254 2372 L
3215 2402 L
3176 2431 L
3138 2460 L
3099 2488 L
3060 2515 L
3021 2543 L
2983 2571 L
2944 2599 L
2905 2627 L
2867 2657 L
2828 2687 L
2789 2717 L
2750 2748 L
2712 2780 L
2673 2813 L
2634 2846 L
2596 2880 L
2557 2914 L
2518 2949 L
2479 2985 L
2441 3021 L
2402 3058 L
2363 3094 L
2324 3131 L
2286 3167 L
2247 3203 L
2208 3238 L
2170 3273 L
2131 3307 L
2092 3340 L
2053 3373 L
2015 3405 L
1976 3436 L
1937 3468 L
1899 3499 L
1860 3530 L
1821 3562 L
1782 3593 L
1744 3625 L
1705 3657 L
1666 3690 L
1628 3723 L
1589 3757 L
1550 3792 L
1511 3827 L
1473 3863 L
1434 3900 L
1395 3938 L
1356 3976 L
1318 4016 L
1279 4057 L
1240 4098 L
1202 4140 L
1163 4182 L
1124 4225 L
1085 4268 L
1047 4311 L
1008 4354 L
LT2
4880 604 M
4880 604 L
4841 616 L
4803 629 L
4764 641 L
4725 654 L
4686 667 L
4648 680 L
4609 694 L
4570 709 L
4532 723 L
4493 739 L
4454 755 L
4415 772 L
4377 790 L
4338 808 L
4299 826 L
4260 845 L
4222 864 L
4183 884 L
4144 903 L
4106 923 L
4067 942 L
4028 962 L
3989 981 L
3951 1001 L
3912 1020 L
3873 1039 L
3835 1058 L
3796 1077 L
3757 1096 L
3718 1114 L
3680 1132 L
3641 1150 L
3602 1167 L
3564 1184 L
3525 1200 L
3486 1216 L
3447 1231 L
3409 1245 L
3370 1258 L
3331 1270 L
3292 1282 L
3254 1292 L
3215 1301 L
3176 1310 L
3138 1318 L
3099 1325 L
3060 1332 L
3021 1339 L
2983 1345 L
2944 1351 L
2905 1357 L
2867 1363 L
2828 1368 L
2789 1374 L
2750 1380 L
2712 1385 L
2673 1390 L
2634 1396 L
2596 1401 L
2557 1406 L
2518 1411 L
2479 1416 L
2441 1420 L
2402 1424 L
2363 1427 L
2324 1430 L
2286 1432 L
2247 1432 L
2208 1431 L
2170 1430 L
2131 1426 L
2092 1421 L
2053 1415 L
2015 1408 L
1976 1400 L
1937 1391 L
1899 1381 L
1860 1371 L
1821 1360 L
1782 1349 L
1744 1337 L
1705 1325 L
1666 1313 L
1628 1300 L
1589 1287 L
1550 1272 L
1511 1258 L
1473 1242 L
1434 1225 L
1395 1208 L
1356 1189 L
1318 1170 L
1279 1149 L
1240 1128 L
1202 1106 L
1163 1084 L
1124 1061 L
1085 1038 L
1047 1015 L
1008 992 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial -177 389 a Fm(\033)-141 367 y Fj(\(0\))-86 389
y Fd([fb)q(])1575 2255 y Fm(M)1633 2264 y Fi(H)1673 2255 y
Fd([GeV)o(])37 2387 y Fo(Figure)21 b(2:)30 b(Born)20 b(cross)g(sections)h
(using)g(the)g(parton)e(distributions)j(b)o(y)f(Mor\014n)f(and)g(T)l(ung)h
(\(MT2\).)37 2452 y(Long-dashed)d(line:)25 b Fc(\033)440 2428
y Fk(\(0\))438 2463 y Fl(tot)504 2452 y Fo(for)16 b(MT2\()p
691 2416 67 2 v(MS)o(\);)h(full)h(line:)25 b Fc(\033)1021 2428
y Fk(\(0\))1019 2463 y Fl(tot)1085 2452 y Fo(for)16 b(MT2\(DIS\);)g
(dash-dotted)h(line:)25 b Fc(\033)1782 2428 y Fk(\(0\))1780
2463 y Fl(tot)1840 2452 y Fb(\002)37 2516 y Fc(B)r(r)q Fo(\()p
Fc(H)155 2500 y Fk(0)203 2516 y Fb(!)j Fc(b)294 2504 y Fo(\026)296
2516 y Fc(b)o Fo(\))15 b(for)f(MT2\(DIS\);)g(short-dashed)h(line:)22
b Fc(\033)1054 2492 y Fk(\(0\))1052 2530 y Fl(obs)1118 2516
y Fo(as)14 b(de\014ned)j(in)f(the)f(text.)934 2691 y(18)p eop
%%Page: 19 3
bop 76 1247 a @beginspecial 50 @llx 50 @lly 554 @urx 554 @ury
2015 @rwi @setspecial
%%BeginDocument: xb.hacked.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Courier findfont 220 scalefont setfont
newpath
LTa
1008 491 M
4808 491 L
LTb
1008 491 M
1071 491 L
4808 491 M
4745 491 L
924 491 M
(0) Rshow
1008 1051 M
1071 1051 L
4808 1051 M
4745 1051 L
924 1051 M
1008 1610 M
1071 1610 L
4808 1610 M
4745 1610 L
924 1610 M
(40) Rshow
1008 2170 M
1071 2170 L
4808 2170 M
4745 2170 L
924 2170 M
1008 2730 M
1071 2730 L
4808 2730 M
4745 2730 L
924 2730 M
(80) Rshow
1008 3290 M
1071 3290 L
4808 3290 M
4745 3290 L
924 3290 M
1008 3849 M
1071 3849 L
4808 3849 M
4745 3849 L
924 3849 M
(120) Rshow
1008 4409 M
1071 4409 L
4808 4409 M
4745 4409 L
924 4409 M
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0.01) Cshow
1580 491 M
1580 522 L
1580 4689 M
1580 4658 L
1580 351 M
() Cshow
1915 491 M
1915 522 L
1915 4689 M
1915 4658 L
1915 351 M
() Cshow
2152 491 M
2152 522 L
2152 4689 M
2152 4658 L
2152 351 M
() Cshow
2336 491 M
2336 522 L
2336 4689 M
2336 4658 L
2336 351 M
() Cshow
2486 491 M
2486 522 L
2486 4689 M
2486 4658 L
2486 351 M
() Cshow
2614 491 M
2614 522 L
2614 4689 M
2614 4658 L
2614 351 M
() Cshow
2724 491 M
2724 522 L
2724 4689 M
2724 4658 L
2724 351 M
() Cshow
2821 491 M
2821 522 L
2821 4689 M
2821 4658 L
2821 351 M
() Cshow
2908 491 M
2908 554 L
2908 4689 M
2908 4626 L
2908 351 M
(0.1) Cshow
3480 491 M
3480 522 L
3480 4689 M
3480 4658 L
3480 351 M
() Cshow
3815 491 M
3815 522 L
3815 4689 M
3815 4658 L
3815 351 M
() Cshow
4052 491 M
4052 522 L
4052 4689 M
4052 4658 L
4052 351 M
() Cshow
4236 491 M
4236 522 L
4236 4689 M
4236 4658 L
4236 351 M
() Cshow
4386 491 M
4386 522 L
4386 4689 M
4386 4658 L
4386 351 M
() Cshow
4514 491 M
4514 522 L
4514 4689 M
4514 4658 L
4514 351 M
() Cshow
4624 491 M
4624 522 L
4624 4689 M
4624 4658 L
4624 351 M
() Cshow
4721 491 M
4721 522 L
4721 4689 M
4721 4658 L
4721 351 M
() Cshow
4808 491 M
4808 554 L
4808 4689 M
4808 4626 L
4808 351 M
(1) Cshow
LTb
1008 491 M
4808 491 L
4808 4689 L
1008 4689 L
1008 491 L
LT0
LT1
1008 491 M
1198 491 L
1198 496 L
1388 496 L
1388 512 L
1578 512 L
1578 600 L
1768 600 L
1768 576 L
1958 576 L
1958 763 L
2148 763 L
2148 942 L
2338 942 L
2338 1224 L
2528 1224 L
2528 1406 L
2718 1406 L
2718 1654 L
2908 1654 L
2908 1947 L
3098 1947 L
3098 2277 L
3288 2277 L
3288 2405 L
3478 2405 L
3478 2152 L
3668 2152 L
3668 2119 L
3858 2119 L
3858 1640 L
4048 1640 L
4048 1035 L
4238 1035 L
4238 677 L
4428 677 L
4428 534 L
4618 534 L
4618 492 L
4808 492 L
4808 491 L
LT0
1008 536 M
1198 536 L
1198 657 L
1388 657 L
1388 802 L
1578 802 L
1578 989 L
1768 989 L
1768 1239 L
1958 1239 L
1958 1477 L
2148 1477 L
2148 1868 L
2338 1868 L
2338 2448 L
2528 2448 L
2528 2720 L
2718 2720 L
2718 3152 L
2908 3152 L
2908 3660 L
3098 3660 L
3098 3933 L
3288 3933 L
3288 4195 L
3478 4195 L
3478 4361 L
3668 4361 L
3668 4242 L
3858 4242 L
3858 3636 L
4048 3636 L
4048 2534 L
4238 2534 L
4238 1711 L
4428 1711 L
4428 780 L
4618 780 L
4618 508 L
4808 508 L
4808 491 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial 59 494 a Fi(d\033)p 26 513 113 2 v 26 551 a(d)7
b Fj(log)f Fi(x)53 602 y Fj([fb])854 1233 y Fi(x)997 1247 y
@beginspecial 50 @llx 50 @lly 554 @urx 554 @ury 2015 @rwi @setspecial
%%BeginDocument: q2.hacked.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Courier findfont 220 scalefont setfont
newpath
LTa
1008 491 M
4808 491 L
LTb
1008 491 M
1071 491 L
4808 491 M
4745 491 L
924 491 M
(0) Rshow
1008 1331 M
1071 1331 L
4808 1331 M
4745 1331 L
924 1331 M
(20) Rshow
1008 2170 M
1071 2170 L
4808 2170 M
4745 2170 L
924 2170 M
(40) Rshow
1008 3010 M
1071 3010 L
4808 3010 M
4745 3010 L
924 3010 M
(60) Rshow
1008 3849 M
1071 3849 L
4808 3849 M
4745 3849 L
924 3849 M
(80) Rshow
1008 4689 M
1071 4689 L
4808 4689 M
4745 4689 L
924 4689 M
(100) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(100) Cshow
1389 491 M
1389 522 L
1389 4689 M
1389 4658 L
1389 351 M
() Cshow
1612 491 M
1612 522 L
1612 4689 M
1612 4658 L
1612 351 M
() Cshow
1771 491 M
1771 522 L
1771 4689 M
1771 4658 L
1771 351 M
() Cshow
1893 491 M
1893 522 L
1893 4689 M
1893 4658 L
1893 351 M
() Cshow
1994 491 M
1994 522 L
1994 4689 M
1994 4658 L
1994 351 M
() Cshow
2078 491 M
2078 522 L
2078 4689 M
2078 4658 L
2078 351 M
() Cshow
2152 491 M
2152 522 L
2152 4689 M
2152 4658 L
2152 351 M
() Cshow
2217 491 M
2217 522 L
2217 4689 M
2217 4658 L
2217 351 M
() Cshow
2275 491 M
2275 554 L
2275 4689 M
2275 4626 L
2275 351 M
(1000) Cshow
2656 491 M
2656 522 L
2656 4689 M
2656 4658 L
2656 351 M
() Cshow
2879 491 M
2879 522 L
2879 4689 M
2879 4658 L
2879 351 M
() Cshow
3037 491 M
3037 522 L
3037 4689 M
3037 4658 L
3037 351 M
() Cshow
3160 491 M
3160 522 L
3160 4689 M
3160 4658 L
3160 351 M
() Cshow
3260 491 M
3260 522 L
3260 4689 M
3260 4658 L
3260 351 M
() Cshow
3345 491 M
3345 522 L
3345 4689 M
3345 4658 L
3345 351 M
() Cshow
3419 491 M
3419 522 L
3419 4689 M
3419 4658 L
3419 351 M
() Cshow
3483 491 M
3483 522 L
3483 4689 M
3483 4658 L
3483 351 M
() Cshow
3541 491 M
3541 554 L
3541 4689 M
3541 4626 L
3541 351 M
(10000) Cshow
3923 491 M
3923 522 L
3923 4689 M
3923 4658 L
3923 351 M
() Cshow
4146 491 M
4146 522 L
4146 4689 M
4146 4658 L
4146 351 M
() Cshow
4304 491 M
4304 522 L
4304 4689 M
4304 4658 L
4304 351 M
() Cshow
4427 491 M
4427 522 L
4427 4689 M
4427 4658 L
4427 351 M
() Cshow
4527 491 M
4527 522 L
4527 4689 M
4527 4658 L
4527 351 M
() Cshow
4612 491 M
4612 522 L
4612 4689 M
4612 4658 L
4612 351 M
() Cshow
4685 491 M
4685 522 L
4685 4689 M
4685 4658 L
4685 351 M
() Cshow
4750 491 M
4750 522 L
4750 4689 M
4750 4658 L
4750 351 M
() Cshow
4808 491 M
4808 554 L
4808 4689 M
4808 4626 L
4808 351 M
(100000) Cshow
LTb
1008 491 M
4808 491 L
4808 4689 L
1008 4689 L
1008 491 L
LT0
LT1
1008 525 M
1008 525 L
1008 491 L
1181 491 L
1181 491 L
1353 491 L
1353 491 L
1526 491 L
1526 491 L
1699 491 L
1699 492 L
1872 492 L
1872 622 L
2044 622 L
2044 800 L
2217 800 L
2217 1049 L
2390 1049 L
2390 1519 L
2563 1519 L
2563 1778 L
2735 1778 L
2735 2130 L
2908 2130 L
2908 2319 L
3081 2319 L
3081 2439 L
3253 2439 L
3253 2397 L
3426 2397 L
3426 2121 L
3599 2121 L
3599 1761 L
3772 1761 L
3772 1463 L
3944 1463 L
3944 1138 L
4117 1138 L
4117 840 L
4290 840 L
4290 714 L
4463 714 L
4463 585 L
4635 585 L
4635 540 L
4808 540 L
4808 491 L
LT0
1008 525 M
1008 525 L
1008 899 L
1181 899 L
1181 902 L
1353 902 L
1353 1066 L
1526 1066 L
1526 1239 L
1699 1239 L
1699 1479 L
1872 1479 L
1872 1747 L
2044 1747 L
2044 2075 L
2217 2075 L
2217 2569 L
2390 2569 L
2390 2903 L
2563 2903 L
2563 3497 L
2735 3497 L
2735 3853 L
2908 3853 L
2908 3989 L
3081 3989 L
3081 4082 L
3253 4082 L
3253 3893 L
3426 3893 L
3426 3703 L
3599 3703 L
3599 3239 L
3772 3239 L
3772 2413 L
3944 2413 L
3944 2014 L
4117 2014 L
4117 1555 L
4290 1555 L
4290 1191 L
4463 1191 L
4463 836 L
4635 836 L
4635 741 L
4808 741 L
4808 491 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial 966 494 a(d\033)p 919 513 141 2 v 919 551 a(d)h
Fj(log)f Fi(Q)1041 539 y Ff(2)960 602 y Fj([fb)o(])1623 1252
y Fi(Q)1656 1237 y Ff(2)1674 1252 y Fj([GeV)1768 1234 y Ff(2)1786
1252 y Fj(])76 2157 y @beginspecial 50 @llx 50 @lly 554 @urx
554 @ury 2015 @rwi @setspecial
%%BeginDocument: pt.hacked.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Courier findfont 220 scalefont setfont
newpath
LTa
1008 491 M
4808 491 L
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
4808 491 M
4745 491 L
924 491 M
(0) Rshow
1008 1051 M
1071 1051 L
4808 1051 M
4745 1051 L
924 1051 M
1008 1610 M
1071 1610 L
4808 1610 M
4745 1610 L
924 1610 M
(0.4) Rshow
1008 2170 M
1071 2170 L
4808 2170 M
4745 2170 L
924 2170 M
1008 2730 M
1071 2730 L
4808 2730 M
4745 2730 L
924 2730 M
(0.8) Rshow
1008 3290 M
1071 3290 L
4808 3290 M
4745 3290 L
924 3290 M
1008 3849 M
1071 3849 L
4808 3849 M
4745 3849 L
924 3849 M
(1.2) Rshow
1008 4409 M
1071 4409 L
4808 4409 M
4745 4409 L
924 4409 M
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
1958 491 M
1958 554 L
1958 4689 M
1958 4626 L
1958 351 M
(50) Cshow
2908 491 M
2908 554 L
2908 4689 M
2908 4626 L
2908 351 M
(100) Cshow
3858 491 M
3858 554 L
3858 4689 M
3858 4626 L
3858 351 M
(150) Cshow
4808 491 M
4808 554 L
4808 4689 M
4808 4626 L
4808 351 M
(200) Cshow
LTb
1008 491 M
4808 491 L
4808 4689 L
1008 4689 L
1008 491 L
LT0
LT1
1008 491 M
1008 491 L
1008 712 L
1198 712 L
1198 1061 L
1388 1061 L
1388 1424 L
1578 1424 L
1578 1511 L
1768 1511 L
1768 1756 L
1958 1756 L
1958 1789 L
2148 1789 L
2148 1833 L
2338 1833 L
2338 1889 L
2528 1889 L
2528 1649 L
2718 1649 L
2718 1472 L
2908 1472 L
2908 1342 L
3098 1342 L
3098 1163 L
3288 1163 L
3288 1020 L
3478 1020 L
3478 957 L
3668 957 L
3668 826 L
3858 826 L
3858 795 L
4048 795 L
4048 746 L
4238 746 L
4238 675 L
4428 675 L
4428 626 L
4618 626 L
4618 574 L
4808 574 L
4808 491 L
LT0
1008 491 M
1008 491 L
1008 1140 L
1198 1140 L
1198 2387 L
1388 2387 L
1388 3287 L
1578 3287 L
1578 3869 L
1768 3869 L
1768 4231 L
1958 4231 L
1958 4086 L
2148 4086 L
2148 3834 L
2338 3834 L
2338 3546 L
2528 3546 L
2528 3110 L
2718 3110 L
2718 2610 L
2908 2610 L
2908 2190 L
3098 2190 L
3098 2069 L
3288 2069 L
3288 1601 L
3478 1601 L
3478 1387 L
3668 1387 L
3668 1227 L
3858 1227 L
3858 1021 L
4048 1021 L
4048 947 L
4238 947 L
4238 815 L
4428 815 L
4428 767 L
4618 767 L
4618 675 L
4808 675 L
4808 491 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial 40 1405 a Fi(d\033)p 28 1423 71 2 v 28 1461 a(dp)71
1467 y Fh(?)-18 1513 y Fj([fb)p Fi(=)p Fj(GeV)o(])723 2156
y Fi(p)744 2162 y Fh(?)772 2156 y Fj([GeV])997 2157 y @beginspecial
50 @llx 50 @lly 554 @urx 554 @ury 2015 @rwi @setspecial
%%BeginDocument: rap.hacked.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Courier findfont 220 scalefont setfont
newpath
LTa
1008 491 M
4808 491 L
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
4808 491 M
4745 491 L
924 491 M
(0) Rshow
1008 1091 M
1071 1091 L
4808 1091 M
4745 1091 L
924 1091 M
1008 1690 M
1071 1690 L
4808 1690 M
4745 1690 L
924 1690 M
(20) Rshow
1008 2290 M
1071 2290 L
4808 2290 M
4745 2290 L
924 2290 M
1008 2890 M
1071 2890 L
4808 2890 M
4745 2890 L
924 2890 M
(40) Rshow
1008 3490 M
1071 3490 L
4808 3490 M
4745 3490 L
924 3490 M
1008 4089 M
1071 4089 L
4808 4089 M
4745 4089 L
924 4089 M
(60) Rshow
1008 4689 M
1071 4689 L
4808 4689 M
4745 4689 L
924 4689 M
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
1958 491 M
1958 554 L
1958 4689 M
1958 4626 L
1958 351 M
(1) Cshow
2908 491 M
2908 554 L
2908 4689 M
2908 4626 L
2908 351 M
(2) Cshow
3858 491 M
3858 554 L
3858 4689 M
3858 4626 L
3858 351 M
(3) Cshow
4808 491 M
4808 554 L
4808 4689 M
4808 4626 L
4808 351 M
(4) Cshow
LTb
1008 491 M
4808 491 L
4808 4689 L
1008 4689 L
1008 491 L
LT0
LT1
1008 491 M
1008 491 L
1008 809 L
1198 809 L
1198 1245 L
1388 1245 L
1388 1554 L
1578 1554 L
1578 1928 L
1768 1928 L
1768 2106 L
1958 2106 L
1958 2099 L
2148 2099 L
2148 2164 L
2338 2164 L
2338 1939 L
2528 1939 L
2528 1726 L
2718 1726 L
2718 1617 L
2908 1617 L
2908 1385 L
3098 1385 L
3098 1223 L
3288 1223 L
3288 922 L
3478 922 L
3478 833 L
3668 833 L
3668 728 L
3858 728 L
3858 637 L
4048 637 L
4048 558 L
4238 558 L
4238 493 L
4428 493 L
4428 491 L
4618 491 L
4618 491 L
4808 491 L
4808 491 L
LT0
1008 491 M
1008 491 L
1008 1547 L
1198 1547 L
1198 2371 L
1388 2371 L
1388 3108 L
1578 3108 L
1578 3651 L
1768 3651 L
1768 4051 L
1958 4051 L
1958 4313 L
2148 4313 L
2148 3949 L
2338 3949 L
2338 3846 L
2528 3846 L
2528 3581 L
2718 3581 L
2718 3191 L
2908 3191 L
2908 2771 L
3098 2771 L
3098 2462 L
3288 2462 L
3288 2051 L
3478 2051 L
3478 1711 L
3668 1711 L
3668 1382 L
3858 1382 L
3858 1093 L
4048 1093 L
4048 905 L
4238 905 L
4238 773 L
4428 773 L
4428 633 L
4618 633 L
4618 566 L
4808 566 L
4808 491 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial 1012 1405 a Fi(d\033)p 1012 1423 47 2 v 1014 1461
a(d\021)1006 1513 y Fj([fb)o(])1776 2144 y Fi(\021)37 2255
y Fo(Figure)17 b(3:)j(Di\013eren)o(tial)d(distributions)g(in)g
Fc(x)p Fo(,)e Fc(Q)886 2239 y Fk(2)886 2267 y(2)906 2255 y
Fo(,)h(the)g(transv)o(erse)f(momen)o(tum)g Fc(p)1492 2262 y
Fa(?)1537 2255 y Fo(and)h(rapidit)o(y)g Fc(\021)h Fo(of)37
2312 y(the)h(Higgs)g(b)q(oson)g(for)f Fc(M)495 2319 y Fl(H)547
2312 y Fo(=)h(100)f(GeV)g(using)i(the)f(Born)f(appro)o(ximation.)28
b(The)18 b(dashed)g(lines)i(giv)o(e)37 2368 y(the)c(distributions)h(after)d
(application)j(of)e(the)g(selection)i(cuts)e(prop)q(osed)g(in)h(ref.)f([7)o
(].)934 2691 y(19)p eop
%%Page: 20 4
bop 130 1178 a @beginspecial @setspecial
axodict begin  0  0 15 10 0.5 1.5 line showpage end
@endspecial @beginspecial
@setspecial
axodict begin 15 10 30 20 0.5 1.5 line showpage end
@endspecial @beginspecial @setspecial
axodict begin 30 20 45 10 0.5 1.5 line showpage end
@endspecial
@beginspecial @setspecial
axodict begin 45 10 60  0 0.5 1.5 line showpage end
@endspecial @beginspecial @setspecial
axodict begin 30 20 15 213.69 326.31 2 5 0.5 1.5 gluearc showpage end

@endspecial @beginspecial @setspecial
axodict begin 15 10 .5 1.5 vertex showpage end
@endspecial @beginspecial
@setspecial
axodict begin 45 10 .5 1.5 vertex showpage end
@endspecial @beginspecial @setspecial
axodict begin  0 80 30 80 0.5 1.5 line showpage end
@endspecial
@beginspecial @setspecial
axodict begin 30 80 60 100 0.5 1.5 line showpage end
@endspecial @beginspecial @setspecial
axodict begin 30 20 .5 1.5 vertex showpage end

@endspecial @beginspecial @setspecial
axodict begin 30 80 .5 1.5 vertex showpage end
@endspecial @beginspecial
@setspecial
axodict begin 30 20 40 50 2 7 0.5 1.5 photon showpage end
@endspecial @beginspecial @setspecial
axodict begin 30 80 40 50 2 7 0.5 1.5 photon showpage end
@endspecial
@beginspecial @setspecial
axodict begin 40 50 .5 1.5 vertex showpage end
@endspecial @beginspecial @setspecial
axodict begin 40 50 70 50 1 0.5 1.5 dashline showpage end

@endspecial 12 1213 a Fi(u)36 1219 y Fe(i)50 1213 y Fj(\()73
1202 y(\026)66 1213 y Fi(d)88 1219 y Fe(i)101 1213 y Fj(\))307
1190 y Fi(g)517 1209 y(d)539 1215 y Fe(j)557 1209 y Fj(\()s(\026)-24
b Fi(u)597 1215 y Fe(j)614 1209 y Fj(\))70 695 y Fi(e)89 680
y Fh(\000)517 559 y Fi(\027)538 565 y Fe(e)380 772 y Fi(W)380
988 y(W)580 883 y(H)618 867 y Ff(0)769 1178 y @beginspecial
@setspecial
axodict begin  0  0 15 10 0.5 1.5 line showpage end
@endspecial @beginspecial @setspecial
axodict begin 15 10 30 20 0.5 1.5 line showpage end
@endspecial
@beginspecial @setspecial
axodict begin 15 10 45 -10 -2 6 0.5 1.5 gluon showpage end
@endspecial @beginspecial @setspecial
axodict begin 15 10 .5 1.5 vertex showpage end

@endspecial @beginspecial @setspecial
axodict begin 30 20 60 10 0.5 1.5 line showpage end
@endspecial @beginspecial
@setspecial
axodict begin  0 80 30 80 0.5 1.5 line showpage end
@endspecial @beginspecial @setspecial
axodict begin 30 80 60 100 0.5 1.5 line showpage end
@endspecial
@beginspecial @setspecial
axodict begin 30 20 .5 1.5 vertex showpage end
@endspecial @beginspecial @setspecial
axodict begin 30 80 .5 1.5 vertex showpage end

@endspecial @beginspecial @setspecial
axodict begin 30 20 40 50 2 7 0.5 1.5 photon showpage end
@endspecial @beginspecial
@setspecial
axodict begin 30 80 40 50 2 7 0.5 1.5 photon showpage end
@endspecial @beginspecial @setspecial
axodict begin 40 50 .5 1.5 vertex showpage end
@endspecial
@beginspecial @setspecial
axodict begin 40 50 70 50 1 0.5 1.5 dashline showpage end
@endspecial 651 1213 a Fi(u)675
1219 y Fe(i)689 1213 y Fj(\()712 1202 y(\026)705 1213 y Fi(d)727
1219 y Fe(i)740 1213 y Fj(\))1156 1147 y Fi(d)1178 1153 y Fe(j)1195
1147 y Fj(\()s(\026)g Fi(u)1235 1153 y Fe(j)1253 1147 y Fj(\))1062
1246 y Fi(g)709 695 y(e)728 680 y Fh(\000)1156 559 y Fi(\027)1177
565 y Fe(e)1019 772 y Fi(W)1019 988 y(W)1219 883 y(H)1257 867
y Ff(0)1345 1178 y @beginspecial @setspecial
axodict begin  0  0 30 20 0.5 1.5 line showpage end
@endspecial
@beginspecial @setspecial
axodict begin 30 20 70 20 0.5 1.5 line showpage end
@endspecial @beginspecial @setspecial
axodict begin 40 20 65 -5 -2 6 0.5 1.5 gluon showpage end

@endspecial @beginspecial @setspecial
axodict begin 40 20 .5 1.5 vertex showpage end
@endspecial @beginspecial
@setspecial
axodict begin  0 80 30 80 0.5 1.5 line showpage end
@endspecial @beginspecial @setspecial
axodict begin 30 80 60 100 0.5 1.5 line showpage end
@endspecial
@beginspecial @setspecial
axodict begin 30 20 .5 1.5 vertex showpage end
@endspecial @beginspecial @setspecial
axodict begin 30 80 .5 1.5 vertex showpage end

@endspecial @beginspecial @setspecial
axodict begin 30 20 40 50 2 7 0.5 1.5 photon showpage end
@endspecial @beginspecial
@setspecial
axodict begin 30 80 40 50 2 7 0.5 1.5 photon showpage end
@endspecial @beginspecial @setspecial
axodict begin 40 50 .5 1.5 vertex showpage end
@endspecial
@beginspecial @setspecial
axodict begin 40 50 70 50 1 0.5 1.5 dashline showpage end
@endspecial 1227 1190 a Fi(u)1251
1196 y Fe(i)1265 1190 y Fj(\()1288 1179 y(\026)1281 1190 y
Fi(d)1303 1196 y Fe(i)1316 1190 y Fj(\))1795 1063 y Fi(d)1817
1069 y Fe(j)1834 1063 y Fj(\()s(\026)g Fi(u)1874 1069 y Fe(j)1892
1063 y Fj(\))1764 1214 y Fi(g)1285 695 y(e)1304 680 y Fh(\000)1733
559 y Fi(\027)1754 565 y Fe(e)1595 772 y Fi(W)1595 988 y(W)1795
883 y(H)1833 867 y Ff(0)449 2057 y @beginspecial @setspecial
axodict begin  0 -10 30 10 2 6 0.5 1.5 gluon showpage end

@endspecial @beginspecial @setspecial
axodict begin 60  0 30 10 0.5 1.5 line showpage end
@endspecial @beginspecial
@setspecial
axodict begin 30 10 40 20 0.5 1.5 line showpage end
@endspecial @beginspecial @setspecial
axodict begin 40 20 70 20 0.5 1.5 line showpage end
@endspecial
@beginspecial @setspecial
axodict begin  0 80 30 80 0.5 1.5 line showpage end
@endspecial @beginspecial @setspecial
axodict begin 30 80 60 100 0.5 1.5 line showpage end

@endspecial @beginspecial @setspecial
axodict begin 40 20 .5 1.5 vertex showpage end
@endspecial @beginspecial
@setspecial
axodict begin 30 80 .5 1.5 vertex showpage end
@endspecial @beginspecial @setspecial
axodict begin 40 20 40 50 2 7 0.5 1.5 photon showpage end
@endspecial
@beginspecial @setspecial
axodict begin 30 80 40 50 2 7 0.5 1.5 photon showpage end
@endspecial @beginspecial @setspecial
axodict begin 40 50 .5 1.5 vertex showpage end

@endspecial @beginspecial @setspecial
axodict begin 40 50 70 50 1 0.5 1.5 dashline showpage end
@endspecial 416 2125
a Fi(g)899 1944 y(d)921 1950 y Fe(i)839 2066 y Fj(\026)h Fi(u)861
2072 y Fe(i)389 1574 y Fi(e)408 1559 y Fh(\000)837 1438 y Fi(\027)858
1444 y Fe(e)699 1651 y Fi(W)731 1867 y(W)899 1762 y(H)937 1747
y Ff(0)1026 2057 y @beginspecial @setspecial
axodict begin  0 -10 30 10 2 6 0.5 1.5 gluon showpage end
@endspecial
@beginspecial @setspecial
axodict begin 30 10 70 20 0.5 1.5 line showpage end
@endspecial @beginspecial @setspecial
axodict begin 40 20 30 10 0.5 1.5 line showpage end

@endspecial @beginspecial @setspecial
axodict begin 65 -5 40 20 0.5 1.5 line showpage end
@endspecial @beginspecial
@setspecial
axodict begin  0 80 30 80 0.5 1.5 line showpage end
@endspecial @beginspecial @setspecial
axodict begin 30 80 60 100 0.5 1.5 line showpage end
@endspecial
@beginspecial @setspecial
axodict begin 40 20 .5 1.5 vertex showpage end
@endspecial @beginspecial @setspecial
axodict begin 30 80 .5 1.5 vertex showpage end

@endspecial @beginspecial @setspecial
axodict begin 40 20 40 50 2 7 0.5 1.5 photon showpage end
@endspecial @beginspecial
@setspecial
axodict begin 30 80 40 50 2 7 0.5 1.5 photon showpage end
@endspecial @beginspecial @setspecial
axodict begin 40 50 .5 1.5 vertex showpage end
@endspecial
@beginspecial @setspecial
axodict begin 40 50 70 50 1 0.5 1.5 dashline showpage end
@endspecial 992 2125 a Fi(g)1476
1944 y(d)1498 1950 y Fe(i)1447 2097 y Fj(\026)f Fi(u)1468 2103
y Fe(i)966 1574 y Fi(e)985 1559 y Fh(\000)1413 1438 y Fi(\027)1434
1444 y Fe(e)1276 1651 y Fi(W)1307 1867 y(W)1476 1762 y(H)1514
1747 y Ff(0)46 2343 y Fo(Figure)16 b(4:)j(The)d Fb(O)q Fo(\()p
Fc(\013)423 2350 y Fl(s)441 2343 y Fo(\))f(diagrams)g(con)o(tributing)h(to)e
(the)i(QCD)f(corrections)g(at)g(the)g(hadronic)h(v)o(ertex.)934
2691 y(20)p eop
%%Page: 21 5
bop -118 2326 a @beginspecial 50 @llx 50 @lly 554 @urx 554
@ury 5040 @rwi @setspecial
%%BeginDocument: nocuts.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 596 M
1071 596 L
4808 596 M
4745 596 L
924 596 M
(-0.2) Rshow
1008 1016 M
1071 1016 L
4808 1016 M
4745 1016 L
924 1016 M
(0) Rshow
1008 1436 M
1071 1436 L
4808 1436 M
4745 1436 L
924 1436 M
(0.2) Rshow
1008 1855 M
1071 1855 L
4808 1855 M
4745 1855 L
924 1855 M
(0.4) Rshow
1008 2275 M
1071 2275 L
4808 2275 M
4745 2275 L
924 2275 M
(0.6) Rshow
1008 2695 M
1071 2695 L
4808 2695 M
4745 2695 L
924 2695 M
(0.8) Rshow
1008 3115 M
1071 3115 L
4808 3115 M
4745 3115 L
924 3115 M
(1) Rshow
1008 3535 M
1071 3535 L
4808 3535 M
4745 3535 L
924 3535 M
(1.2) Rshow
1008 3954 M
1071 3954 L
4808 3954 M
4745 3954 L
924 3954 M
(1.4) Rshow
1008 4374 M
1071 4374 L
4808 4374 M
4745 4374 L
924 4374 M
(1.6) Rshow
1446 491 M
1446 554 L
1446 4689 M
1446 4626 L
1446 351 M
(60) Cshow
2177 491 M
2177 554 L
2177 4689 M
2177 4626 L
2177 351 M
(80) Cshow
2908 491 M
2908 554 L
2908 4689 M
2908 4626 L
2908 351 M
(100) Cshow
3639 491 M
3639 554 L
3639 4689 M
3639 4626 L
3639 351 M
(120) Cshow
4370 491 M
4370 554 L
4370 4689 M
4370 4626 L
4370 351 M
(140) Cshow
LTb
1008 491 M
4808 491 L
4808 4689 L
1008 4689 L
1008 491 L
LT0
LT0
1081 4303 M
1081 4303 L
1446 4053 L
1812 3803 L
2177 3556 L
2543 3329 L
2908 3119 L
3273 2924 L
3639 2750 L
4004 2594 L
4370 2445 L
4735 2317 L
LT1
1081 2449 M
1081 2449 L
1446 2376 L
1812 2300 L
2177 2223 L
2543 2149 L
2908 2078 L
3273 2009 L
3639 1944 L
4004 1883 L
4370 1826 L
4735 1773 L
LT2
1081 863 M
1081 863 L
1446 886 L
1812 905 L
2177 919 L
2543 934 L
2908 944 L
3273 955 L
3639 963 L
4004 972 L
4370 976 L
4735 982 L
LT4
1081 3022 M
1081 3022 L
1446 2823 L
1812 2630 L
2177 2445 L
2543 2277 L
2908 2128 L
3273 1992 L
3639 1874 L
4004 1771 L
4370 1675 L
4735 1593 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial -106 425 a Fm(\033)-70 403 y Fj(\(1\))-15 425
y Fd(\()p Fm(QC)t(D)r Fd(\))-7 497 y([fb])1636 2291 y Fm(M)1694
2300 y Fi(H)1734 2291 y Fd([GeV)o(])487 638 y Fm(\033)523 607
y Fj(\(1\))521 650 y Fi(tot)487 1326 y Fm(\033)523 1297 y Fi(q)521
1340 y(L)487 1138 y Fm(\033)523 1117 y Fi(G)521 1153 y(L)487
2018 y Fm(\033)523 1990 y Fi(q)521 2031 y Fj(3)37 2424 y Fo(Figure)21
b(5:)30 b(The)21 b Fb(O)q Fo(\()p Fc(\013)435 2431 y Fl(s)454
2424 y Fo(\))f(QCD)g(corrections)h(to)f Fc(\033)938 2431 y
Fl(tot)1003 2424 y Fo(in)h(the)g(DIS)g(sc)o(heme.)36 b(F)l(ull)22
b(line:)32 b Fc(\033)1670 2400 y Fk(\(1\))1668 2435 y Fl(tot)1716
2424 y Fo(\()p Fc(QC)s(D)q Fo(\),)37 2480 y(long-dashed)17
b(line:)k Fc(\033)419 2458 y Fl(q)417 2494 y(L)443 2480 y Fo(,)15
b(dash-dotted)g(line:)22 b Fc(\033)853 2464 y Fl(G)851 2493
y(L)882 2480 y Fo(,)15 b(and)g(short-dashed)h(line:)g Fc(\033)1393
2458 y Fl(q)1391 2493 y Fk(3)1412 2480 y Fo(.)934 2691 y(21)p
eop
%%Page: 22 6
bop -118 2254 a @beginspecial 50 @llx 50 @lly 554 @urx 554
@ury 5040 @rwi @setspecial
%%BeginDocument: cuts.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
4808 491 M
4745 491 L
924 491 M
(-10) Rshow
1008 1331 M
1071 1331 L
4808 1331 M
4745 1331 L
924 1331 M
(-8) Rshow
1008 2170 M
1071 2170 L
4808 2170 M
4745 2170 L
924 2170 M
(-6) Rshow
1008 3010 M
1071 3010 L
4808 3010 M
4745 3010 L
924 3010 M
(-4) Rshow
1008 3849 M
1071 3849 L
4808 3849 M
4745 3849 L
924 3849 M
(-2) Rshow
1008 4689 M
1071 4689 L
4808 4689 M
4745 4689 L
924 4689 M
(0) Rshow
1446 491 M
1446 554 L
1446 4689 M
1446 4626 L
1446 351 M
(60) Cshow
2177 491 M
2177 554 L
2177 4689 M
2177 4626 L
2177 351 M
(80) Cshow
2908 491 M
2908 554 L
2908 4689 M
2908 4626 L
2908 351 M
(100) Cshow
3639 491 M
3639 554 L
3639 4689 M
3639 4626 L
3639 351 M
(120) Cshow
4370 491 M
4370 554 L
4370 4689 M
4370 4626 L
4370 351 M
(140) Cshow
LTb
1008 491 M
4808 491 L
4808 4689 L
1008 4689 L
1008 491 L
LT0
LT0
1081 4465 D
1446 4341 D
1812 4203 D
2177 4259 D
2543 4198 D
2908 4216 D
3273 4354 D
3639 4336 D
4004 4479 D
4370 4566 D
4735 4638 D
1081 4411 M
1081 4520 L
1050 4411 M
1112 4411 L
1050 4520 M
1112 4520 L
1446 4255 M
1446 4428 L
1415 4255 M
1477 4255 L
1415 4428 M
1477 4428 L
1812 4147 M
1812 4259 L
1781 4147 M
1843 4147 L
1781 4259 M
1843 4259 L
2177 4194 M
2177 4325 L
2146 4194 M
2208 4194 L
2146 4325 M
2208 4325 L
2543 4132 M
2543 4264 L
2512 4132 M
2574 4132 L
2512 4264 M
2574 4264 L
2908 4154 M
2908 4278 L
2877 4154 M
2939 4154 L
2877 4278 M
2939 4278 L
3273 4302 M
3273 4406 L
3242 4302 M
3304 4302 L
3242 4406 M
3304 4406 L
3639 4304 M
3639 4369 L
3608 4304 M
3670 4304 L
3608 4369 M
3670 4369 L
4004 4449 M
4004 4510 L
3973 4449 M
4035 4449 L
3973 4510 M
4035 4510 L
4370 4552 M
4370 4579 L
4339 4552 M
4401 4552 L
4339 4579 M
4401 4579 L
4735 4630 M
4735 4646 L
4704 4630 M
4766 4630 L
4704 4646 M
4766 4646 L
LT0
1081 4658 M
1081 4658 L
1446 4635 L
1812 4637 L
2177 4627 L
2543 4646 L
2908 4640 L
3273 4661 L
3639 4672 L
4004 4676 L
4370 4686 L
4735 4685 L
LT2
1081 2694 A
1446 2344 A
1812 2129 A
2177 2044 A
2543 2480 A
2908 2635 A
3273 2758 A
3639 3190 A
4004 3700 A
4370 4061 A
4735 4450 A
1081 2531 M
1081 2856 L
1050 2531 M
1112 2531 L
1050 2856 M
1112 2856 L
1446 2208 M
1446 2481 L
1415 2208 M
1477 2208 L
1415 2481 M
1477 2481 L
1812 1972 M
1812 2286 L
1781 1972 M
1843 1972 L
1781 2286 M
1843 2286 L
2177 1917 M
2177 2172 L
2146 1917 M
2208 1917 L
2146 2172 M
2208 2172 L
2543 2367 M
2543 2593 L
2512 2367 M
2574 2367 L
2512 2593 M
2574 2593 L
2908 2536 M
2908 2734 L
2877 2536 M
2939 2536 L
2877 2734 M
2939 2734 L
3273 2649 M
3273 2868 L
3242 2649 M
3304 2649 L
3242 2868 M
3304 2868 L
3639 3095 M
3639 3286 L
3608 3095 M
3670 3095 L
3608 3286 M
3670 3286 L
4004 3649 M
4004 3751 L
3973 3649 M
4035 3649 L
3973 3751 M
4035 3751 L
4370 4013 M
4370 4108 L
4339 4013 M
4401 4013 L
4339 4108 M
4401 4108 L
4735 4437 M
4735 4463 L
4704 4437 M
4766 4437 L
4704 4463 M
4766 4463 L
LT3
1081 2439 B
1446 1943 B
1812 1591 B
2177 1552 B
2543 1946 B
2908 2113 B
3273 2396 B
3639 2820 B
4004 3478 B
4370 3934 B
4735 4394 B
1081 2268 M
1081 2611 L
1050 2268 M
1112 2268 L
1050 2611 M
1112 2611 L
1446 1781 M
1446 2105 L
1415 1781 M
1477 1781 L
1415 2105 M
1477 2105 L
1812 1424 M
1812 1758 L
1781 1424 M
1843 1424 L
1781 1758 M
1843 1758 L
2177 1408 M
2177 1697 L
2146 1408 M
2208 1408 L
2146 1697 M
2208 1697 L
2543 1815 M
2543 2077 L
2512 1815 M
2574 1815 L
2512 2077 M
2574 2077 L
2908 1996 M
2908 2230 L
2877 1996 M
2939 1996 L
2877 2230 M
2939 2230 L
3273 2275 M
3273 2517 L
3242 2275 M
3304 2275 L
3242 2517 M
3304 2517 L
3639 2719 M
3639 2921 L
3608 2719 M
3670 2719 L
3608 2921 M
3670 2921 L
4004 3418 M
4004 3538 L
3973 3418 M
4035 3418 L
3973 3538 M
4035 3538 L
4370 3885 M
4370 3983 L
4339 3885 M
4401 3885 L
4339 3983 M
4401 3983 L
4735 4379 M
4735 4410 L
4704 4379 M
4766 4379 L
4704 4410 M
4766 4410 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial -108 362 a Fm(\033)-72 331 y Fj(\(1\))-74 377
y Fi(obs)-15 362 y Fd(\()p Fm(QC)t(D)r Fd(\))-8 434 y([fb])1636
2219 y Fm(M)1694 2228 y Fi(H)1734 2219 y Fd([GeV)o(])941 595
y Fm(q)r(uar)r(k)941 378 y(g)r(l)q(uon)941 1070 y(decay)941
1578 y(total)37 2352 y Fo(Figure)19 b(6:)27 b(The)18 b Fb(O)q
Fo(\()p Fc(\013)427 2359 y Fl(s)446 2352 y Fo(\))g(QCD)g(corrections)h
(including)i(the)e(cuts)g(explained)h(in)g(section)f(2.)29
b(The)19 b(cor-)37 2408 y(rections)h(to)f(the)h(pro)q(duction)g(pro)q(cess)g
Fc(ep)f Fb(!)i Fc(\027)s(H)948 2391 y Fk(0)967 2408 y Fc(X)i
Fo(from)18 b(quarks)h(and)h(gluons)g(and)g(to)e(the)i(deca)o(y)37
2470 y(pro)q(cess)d Fc(H)239 2453 y Fk(0)273 2470 y Fb(!)f
Fc(b)352 2458 y Fo(\026)354 2470 y Fc(b)f Fo(are)i(sho)o(wn)f(separately)l(.)
24 b(The)17 b(total)f(sum)g Fc(\033)1170 2446 y Fk(\(1\))1168
2484 y Fl(obs)1219 2470 y Fo(\()p Fc(QC)s(D)q Fo(\))f(is)j(the)e(appropriate)
h Fb(O)q Fo(\()p Fc(\013)1839 2477 y Fl(s)1857 2470 y Fo(\))37
2537 y(correction)j(to)f(the)h(observ)m(able)h(cross)e(section)h
Fc(\033)923 2513 y Fk(\(0\))921 2551 y Fl(obs)992 2537 y Fo(\(whic)o(h)g
(already)g(includes)i(the)d(QCD)h(corrected)37 2593 y Fc(B)r(r)q
Fo(\()p Fc(H)155 2577 y Fk(0)188 2593 y Fb(!)13 b Fc(b)264
2581 y Fo(\026)266 2593 y Fc(b)o Fo(\)\).)19 b(The)c(error)g(bars)g(indicate)
h(the)g(precision)g(of)f(the)g(Mon)o(te)g(Carlo)g(calculation.)934
2691 y(22)p eop
%%Page: 23 7
bop 234 732 a @beginspecial @setspecial
axodict begin 0 15 20 15 1 0.5 2 dashline showpage end
@endspecial @beginspecial
@setspecial
axodict begin 20 15 .5 2 vertex showpage end
@endspecial @beginspecial @setspecial
axodict begin 40 -5 30 5 0.5 2 line showpage end
@endspecial
@beginspecial @setspecial
axodict begin 30  5 20 15 0.5 2 line showpage end
@endspecial @beginspecial @setspecial
axodict begin 20 15 30 25 0.5 2 line showpage end

@endspecial @beginspecial @setspecial
axodict begin 30 25 40 35 0.5 2 line showpage end
@endspecial @beginspecial
@setspecial
axodict begin 20 15 10 -45 45 2 3 0.5 2 gluearc showpage end
@endspecial 161 624 a Fi(H)199 609 y Ff(0)583
780 y Fj(\026)584 791 y Fi(b)584 455 y(b)542 612 y(g)748 732
y @beginspecial @setspecial
axodict begin 0 15 20 15 1 0.5 2 dashline showpage end
@endspecial @beginspecial @setspecial
axodict begin 20 15 .5 2 vertex showpage end

@endspecial @beginspecial @setspecial
axodict begin 40 -5 20 15 0.5 2 line showpage end
@endspecial @beginspecial
@setspecial
axodict begin 20 15 25 20 0.5 2 line showpage end
@endspecial @beginspecial @setspecial
axodict begin 25 20 40 35 0.5 2 line showpage end
@endspecial
@beginspecial @setspecial
axodict begin 25 20 45 15 2 4 0.5 2 gluon showpage end
@endspecial 675 624 a(H)713 609
y Ff(0)1096 780 y Fj(\026)1098 791 y Fi(b)1140 612 y(g)1098
455 y(b)1303 732 y @beginspecial @setspecial
axodict begin 0 15 20 15 1 0.5 2 dashline showpage end
@endspecial
@beginspecial @setspecial
axodict begin 20 15 .5 2 vertex showpage end
@endspecial @beginspecial @setspecial
axodict begin 40 -5 25 10 0.5 2 line showpage end

@endspecial @beginspecial @setspecial
axodict begin 25 10 20 15 0.5 2 line showpage end
@endspecial @beginspecial
@setspecial
axodict begin 25 10 45 15 2 4 0.5 2 gluon showpage end
@endspecial @beginspecial @setspecial
axodict begin 20 15 25 20 0.5 2 line showpage end
@endspecial
@beginspecial @setspecial
axodict begin 25 20 40 35 0.5 2 line showpage end
@endspecial 1230 624 a(H)1268 609
y Ff(0)1652 780 y Fj(\026)1653 791 y Fi(b)1695 612 y(g)1653
455 y(b)77 955 y Fo(Figure)15 b(7:)20 b(The)15 b Fb(O)q Fo(\()p
Fc(\013)453 962 y Fl(s)472 955 y Fo(\))g(diagrams)f(con)o(tributing)i(to)f
(the)g(QCD)g(corrections)h(to)e(the)h(deca)o(y)h(v)o(ertex.)415
2206 y @beginspecial @setspecial
axodict begin -10 80 10 80 0.5 2 line showpage end
@endspecial @beginspecial
@setspecial
axodict begin 10 80 30 80 0.5 2 line showpage end
@endspecial @beginspecial @setspecial
axodict begin 10 80 30 100 2 5 0.5 2 photon showpage end
@endspecial
@beginspecial @setspecial
axodict begin 10 80 .5 2 vertex showpage end
@endspecial @beginspecial @setspecial
axodict begin 30 80 60 90 0.5 2 line showpage end

@endspecial @beginspecial @setspecial
axodict begin 30 80 .5 2 vertex showpage end
@endspecial @beginspecial
@setspecial
axodict begin 30 80 40 50 2 7 0.5 2 photon showpage end
@endspecial @beginspecial @setspecial
axodict begin 0 37 30 37 0.5 2 line showpage end
@endspecial
@beginspecial @setspecial
axodict begin 0 33 30 33 0.5 2 line showpage end
@endspecial @beginspecial @setspecial
axodict begin 45 35 70 35 0.5 2 line showpage end

@endspecial @beginspecial @setspecial
axodict begin 45 35 66.65 47.50 0.5 2 line showpage end
@endspecial @beginspecial
@setspecial
axodict begin 45 35 66.65 22.50 0.5 2 line showpage end
@endspecial @beginspecial @setspecial
axodict begin 45 35 69.15 41.47 0.5 2 line showpage end
@endspecial
@beginspecial @setspecial
axodict begin 45 35 69.15 28.53 0.5 2 line showpage end
@endspecial @beginspecial @setspecial
axodict begin 45 35 15 .8 0.5 2 gcirc showpage end

@endspecial 252 1562 a Fm(e)280 1541 y Fg(\000)351 1935 y
Fm(P)626 b(X)681 1380 y(\015)931 1465 y(\027)961 1474 y Fi(e)748
1665 y Fm(W)37 2354 y Fo(Figure)16 b(8:)j(Diagram)14 b(represen)o(ting)i(the)
f(leading)h(QED)f(correction)g(to)f(c)o(harged)h(curren)o(t)g
Fc(ep)g Fo(pro)q(cesses.)934 2691 y(23)p eop
%%Page: 24 8
bop -118 2327 a @beginspecial 50 @llx 50 @lly 554 @urx 554
@ury 5040 @rwi @setspecial
%%BeginDocument: ini.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
4808 491 M
4745 491 L
924 491 M
(-10) Rshow
1008 1331 M
1071 1331 L
4808 1331 M
4745 1331 L
924 1331 M
(-8) Rshow
1008 2170 M
1071 2170 L
4808 2170 M
4745 2170 L
924 2170 M
(-6) Rshow
1008 3010 M
1071 3010 L
4808 3010 M
4745 3010 L
924 3010 M
(-4) Rshow
1008 3849 M
1071 3849 L
4808 3849 M
4745 3849 L
924 3849 M
(-2) Rshow
1008 4689 M
1071 4689 L
4808 4689 M
4745 4689 L
924 4689 M
(0) Rshow
1446 491 M
1446 554 L
1446 4689 M
1446 4626 L
1446 351 M
(60) Cshow
2177 491 M
2177 554 L
2177 4689 M
2177 4626 L
2177 351 M
(80) Cshow
2908 491 M
2908 554 L
2908 4689 M
2908 4626 L
2908 351 M
(100) Cshow
3639 491 M
3639 554 L
3639 4689 M
3639 4626 L
3639 351 M
(120) Cshow
4370 491 M
4370 554 L
4370 4689 M
4370 4626 L
4370 351 M
(140) Cshow
LTb
1008 491 M
4808 491 L
4808 4689 L
1008 4689 L
1008 491 L
LT0
LT0
4735 4525 M
4735 4525 L
4698 4507 L
4662 4489 L
4625 4471 L
4589 4453 L
4552 4435 L
4516 4416 L
4479 4397 L
4443 4377 L
4406 4357 L
4370 4336 L
4333 4314 L
4296 4292 L
4260 4269 L
4223 4246 L
4187 4222 L
4150 4197 L
4114 4173 L
4077 4147 L
4041 4122 L
4004 4096 L
3968 4070 L
3931 4044 L
3895 4018 L
3858 3991 L
3821 3965 L
3785 3939 L
3748 3913 L
3712 3888 L
3675 3863 L
3639 3838 L
3602 3814 L
3566 3790 L
3529 3767 L
3493 3746 L
3456 3725 L
3420 3706 L
3383 3688 L
3346 3672 L
3310 3658 L
3273 3646 L
3237 3636 L
3200 3628 L
3164 3621 L
3127 3615 L
3091 3611 L
3054 3606 L
3018 3602 L
2981 3598 L
2945 3593 L
2908 3587 L
2871 3581 L
2835 3573 L
2798 3564 L
2762 3555 L
2725 3546 L
2689 3537 L
2652 3528 L
2616 3520 L
2579 3513 L
2543 3506 L
2506 3501 L
2470 3498 L
2433 3496 L
2396 3495 L
2360 3495 L
2323 3497 L
2287 3501 L
2250 3505 L
2214 3511 L
2177 3519 L
2141 3528 L
2104 3538 L
2068 3549 L
2031 3562 L
1995 3576 L
1958 3591 L
1921 3607 L
1885 3624 L
1848 3642 L
1812 3661 L
1775 3680 L
1739 3701 L
1702 3722 L
1666 3744 L
1629 3767 L
1593 3789 L
1556 3813 L
1520 3836 L
1483 3860 L
1446 3884 L
1410 3908 L
1373 3932 L
1337 3956 L
1300 3981 L
1264 4005 L
1227 4029 L
1191 4053 L
1154 4078 L
1118 4102 L
1081 4127 L
LT1
1116 491 M
1446 755 L
1812 1064 L
2177 1363 L
2543 1581 L
2908 1852 L
3273 2057 L
3639 2236 L
4004 2462 L
4370 2595 L
4735 2800 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial -107 426 a Fm(\033)-71 404 y Fj(\(1\))-15 426
y Fd(\()p Fm(QE)s(D)r Fd(\))-7 498 y([fb])1636 2292 y Fm(M)1694
2301 y Fi(H)1734 2292 y Fd([GeV)o(])37 2425 y Fo(Figure)18
b(9:)24 b(The)17 b(leading)i(QED)e(corrections)h(to)e(the)i(total)e(\(dashed)
i(line\))g(and)g(observ)m(able)g(\(full)h(line\))37 2481 y(cross)c(sections)h
(for)f Fc(e)410 2465 y Fa(\000)439 2481 y Fc(p)e Fb(!)g Fc(\027)s(H)600
2465 y Fk(0)619 2481 y Fc(X)t Fo(;)8 b Fc(H)724 2465 y Fk(0)755
2481 y Fb(!)13 b Fc(b)831 2469 y Fo(\026)833 2481 y Fc(b)h
Fo(\(using)h Fc(\026)1030 2465 y Fk(2)1063 2481 y Fo(=)e Fc(s)p
Fo(\).)934 2691 y(24)p eop
%%Page: 25 9
bop -198 2276 a @beginspecial 50 @llx 50 @lly 554 @urx 554
@ury 5040 @rwi @setspecial
%%BeginDocument: fraction.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
4808 491 M
4745 491 L
924 491 M
(-0.3) Rshow
1008 1191 M
1071 1191 L
4808 1191 M
4745 1191 L
924 1191 M
(-0.25) Rshow
1008 1890 M
1071 1890 L
4808 1890 M
4745 1890 L
924 1890 M
(-0.2) Rshow
1008 2590 M
1071 2590 L
4808 2590 M
4745 2590 L
924 2590 M
(-0.15) Rshow
1008 3290 M
1071 3290 L
4808 3290 M
4745 3290 L
924 3290 M
(-0.1) Rshow
1008 3989 M
1071 3989 L
4808 3989 M
4745 3989 L
924 3989 M
(-0.05) Rshow
1008 4689 M
1071 4689 L
4808 4689 M
4745 4689 L
924 4689 M
(0) Rshow
1446 491 M
1446 554 L
1446 4689 M
1446 4626 L
1446 351 M
(60) Cshow
2177 491 M
2177 554 L
2177 4689 M
2177 4626 L
2177 351 M
(80) Cshow
2908 491 M
2908 554 L
2908 4689 M
2908 4626 L
2908 351 M
(100) Cshow
3639 491 M
3639 554 L
3639 4689 M
3639 4626 L
3639 351 M
(120) Cshow
4370 491 M
4370 554 L
4370 4689 M
4370 4626 L
4370 351 M
(140) Cshow
LTb
1008 491 M
4808 491 L
4808 4689 L
1008 4689 L
1008 491 L
LT0
LT0
1081 2175 D
1446 2544 D
1812 2667 D
2177 2818 D
2543 3011 D
2908 3012 D
3273 3042 D
3639 3010 D
4004 3119 D
4370 2985 D
4735 3232 D
1081 1983 M
1081 2367 L
1050 1983 M
1112 1983 L
1050 2367 M
1112 2367 L
1446 2417 M
1446 2671 L
1415 2417 M
1477 2417 L
1415 2671 M
1477 2671 L
1812 2558 M
1812 2776 L
1781 2558 M
1843 2558 L
1781 2776 M
1843 2776 L
2177 2732 M
2177 2905 L
2146 2732 M
2208 2732 L
2146 2905 M
2208 2905 L
2543 2930 M
2543 3091 L
2512 2930 M
2574 2930 L
2512 3091 M
2574 3091 L
2908 2936 M
2908 3089 L
2877 2936 M
2939 2936 L
2877 3089 M
2939 3089 L
3273 2955 M
3273 3129 L
3242 2955 M
3304 2955 L
3242 3129 M
3304 3129 L
3639 2919 M
3639 3101 L
3608 2919 M
3670 2919 L
3608 3101 M
3670 3101 L
4004 3041 M
4004 3197 L
3973 3041 M
4035 3041 L
3973 3197 M
4035 3197 L
4370 2874 M
4370 3097 L
4339 2874 M
4401 2874 L
4339 3097 M
4401 3097 L
4735 3156 M
4735 3308 L
4704 3156 M
4766 3156 L
4704 3308 M
4766 3308 L
LT0
1081 4060 M
1081 4060 L
1812 4018 L
2177 3991 L
3273 3940 L
3639 3925 L
4370 3892 L
4735 3878 L
LT2
1081 1547 A
1446 1916 A
1812 1996 A
2177 2120 A
2543 2287 A
2908 2295 A
3273 2293 A
3639 2246 A
4004 2350 A
4370 2188 A
4735 2420 A
1081 1354 M
1081 1739 L
1050 1354 M
1112 1354 L
1050 1739 M
1112 1739 L
1446 1788 M
1446 2043 L
1415 1788 M
1477 1788 L
1415 2043 M
1477 2043 L
1812 1887 M
1812 2106 L
1781 1887 M
1843 1887 L
1781 2106 M
1843 2106 L
2177 2034 M
2177 2207 L
2146 2034 M
2208 2034 L
2146 2207 M
2208 2207 L
2543 2207 M
2543 2368 L
2512 2207 M
2574 2207 L
2512 2368 M
2574 2368 L
2908 2219 M
2908 2372 L
2877 2219 M
2939 2219 L
2877 2372 M
2939 2372 L
3273 2206 M
3273 2380 L
3242 2206 M
3304 2206 L
3242 2380 M
3304 2380 L
3639 2155 M
3639 2337 L
3608 2155 M
3670 2155 L
3608 2337 M
3670 2337 L
4004 2272 M
4004 2428 L
3973 2272 M
4035 2272 L
3973 2428 M
4035 2428 L
4370 2077 M
4370 2300 L
4339 2077 M
4401 2077 L
4339 2300 M
4401 2300 L
4735 2344 M
4735 2497 L
4704 2344 M
4766 2344 L
4704 2497 M
4766 2497 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial -2 385 a Fm(\033)34 354 y Fj(\(1\))32 399 y Fi(obs)p
-2 411 94 2 v -2 478 a Fm(\033)34 447 y Fj(\(0\))32 493 y Fi(obs)1556
2241 y Fm(M)1614 2250 y Fi(H)1654 2241 y Fd([GeV)o(])406 526
y Fm(QE)s(D)406 1064 y(QC)t(D)406 1614 y(total)37 2374 y Fo(Figure)24
b(10:)36 b(The)23 b(relativ)o(e)h(corrections)g Fc(\033)822
2350 y Fk(\(1\))820 2388 y Fl(obs)870 2374 y Fc(=\033)921 2350
y Fk(\(0\))919 2388 y Fl(obs)993 2374 y Fo(to)e(the)i(observ)m(able)g(cross)f
(section)h(for)f Fc(e)1751 2358 y Fa(\000)1780 2374 y Fc(p)k
Fb(!)37 2431 y Fc(\027)s(H)104 2414 y Fk(0)124 2431 y Fc(X)t
Fo(;)8 b Fc(H)229 2414 y Fk(0)269 2431 y Fb(!)22 b Fc(b)354
2419 y Fo(\026)356 2431 y Fc(b)o Fo(,)g(including)i(the)c(cuts)h(giv)o(en)h
(in)f(section)h(2.)36 b(The)21 b(QCD)g(and)g(the)g(leading)h(QED)37
2487 y(corrections)h(are)f(sho)o(wn)f(separately)l(.)41 b(The)23
b(error)e(bars)h(indicate)i(the)e(statistical)g(precision)i(of)e(the)37
2544 y(Mon)o(te)15 b(Carlo)g(calculation.)934 2691 y(25)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
